A Catalogue of Potential Post Common Envelope Binaries

We present a catalogue containing 839 candidate post common envelope systems. Common envelope evolution is very important in stellar astrophysics, particularly in the context of very compact and short-period binaries, including cataclysmic variables, as progenitors of e.g. supernovae type Ia or mergers of black holes and/or neutron stars. At the same time it is a barely understood process in binary evolution. Due to limitations, since partially remedied, on direct simulation, early investigations were mainly focused on providing analytic prescriptions of the outcome of common envelope evolution. In recent years, detailed hydrodynamical calculations have produced deeper insight into the previously elusive process of envelope ejection. However, a direct link between observations and theory of this relatively short-lived phase in binary evolution has not been forthcoming. Therefore, the main insight to be gained from observations has to be derived from the current state of systems likely to have gone through a common envelope. Here we present an extensive catalogue of such observations as found in the literature. The aim of this paper is to provide a reliable set of data, obtained from observations, to be used in the theoretical modelling of common envelope evolution. In this catalogue, the former common envelope donor star is commonly observed as a white dwarf star or as a hot sub-dwarf star. This catalogue includes period and mass estimates, wherever obtainable. Some binaries are border line cases to allow an investigation of the transition between a common envelope formation and other mass-transfer processes.

==> (inline-0) <==
\begin{deluxetable}{cl}
    \tabletypesize{\scriptsize}
    %\tablenum{2}
    \tablecaption{
        Content of the columns in the catalogue. The column numbers in brackets are the columns with the low and upper limits, respectively. We refer to the common-envelope primary as the donor of the possible CE and the secondary its in-spiralling companion. A list of the type and flags is given in table~\ref{tab:dataObsShort} and explained in \S~\ref{sec:overview} and \S~\ref{sec:usage}.\label{tab:columns}
    }
    \tablewidth{\columnwidth}
    \tablehead{
        \colhead{column} & \colhead{description}
    }
    \startdata
        1 & names\\
        2 & period in days\\
        3 (7,8) & primary mass in $\Msun$\\
        4 (9,10) & secondary mass in $\Msun$\\
        5 & primary type\\
        6 & secondary type\\
        11 (12,13) & mass ratio = primary over secondary mass\\
        14 (15,16) & semi-major axis in $\Rsun$\\
        17 (18,19) & eccentricity\\
        20 (21,22) & inclination in degree\\
        23 (24,25) & primary radius in $\Rsun$\\
        26 (27,28) & secondary radius in $\Rsun$\\
        29 (30,31) & primary effective temperature in $\kelvin$\\
        32 (33,34) & secondary effective temperature in $\kelvin$\\
        35 (36,37) & primary luminosity in $\mathrm{L}_{\sun}$\\
        38 (39,40) & secondary luminosity in $\mathrm{L}_{\sun}$\\
        41 (42,43) & $\log_{10}$ of the primary surface gravity in $\centi\meter\,\second^{-2}$\\
        44 (45,46) & $\log_{10}$ of the secondary surface gravity in $\centi\meter\,\second^{-2}$\\
        47 (48,49) & (cooling) age in $\mathrm{yr}$\\
        50 & flags\\
        51 and 52 & RA and DE in degree from simbad\tablenotemark{S}\\
        53 & Gaia EDR3 ID\\
        54 and 55 & RA and DE in degree from Gaia EDR3\tablenotemark{G}\\
        56 (57,58) & distance estimate in $\kilo\mathrm{pc}$ from Gaia EDR3\tablenotemark{G} parallax\\
        59/60 & references\\
        61 & notes\\
    \enddata
    \tablenotetext{S}{\url{http://simbad.u-strasbg.fr/simbad/}}
    \tablenotetext{G}{\url{https://www.cosmos.esa.int/web/gaia/earlydr3}}
\end{deluxetable}
\begin{deluxetable*}{cDDDcchcc}
    \tabletypesize{\scriptsize}
    %\tablenum{3}
    \tablecaption{
        Shorthand version of the catalogue showing the name(s), the period, the masses (sometimes only limits) and types of the two stars, a flag to indicate possible issues, and the reference(s).\label{tab:dataObsShort}
    }
    \tablewidth{\textwidth}
    \tablehead{
        \colhead{name(s)} & \multicolumn2c{period} & \multicolumn2c{mass$_1$} & \multicolumn2c{mass$_2$} & \colhead{type$_1$} & \colhead{type$_2$} & \nocolhead{...} & \colhead{flag(s)} & \colhead{reference(s)}\\
        \colhead{} & \multicolumn2c{$[\mathrm{d}]$} & \multicolumn2c{$[\Msun]$} & \multicolumn2c{$[\Msun]$} & \colhead{} & \colhead{} & \nocolhead{} & \colhead{} & \colhead{}
    }
    \decimals
    \startdata
        RXJ0806.3+1527/HMCnc & $0.0037214020$ & $0.55$ & $0.27$ & WD & WD &  & MT & 330,407,343\\
ZTFJ1539+5027 & $0.004800828014$ & $0.610$ & $0.210$ & WD & WD &  & - & 15\\
ZTFJ2243+5242 & $0.00611035664$ & $0.349$ & $0.384$ & WD & WD &  & - & 16\\
V407Vul/RXJ1914.4+2456 & $0.00659022$ & $0.8$ & $0.177$ & WD & - &  & MT/S & 330,200\\
ESCet & $0.007178376$ & $0.8$ & $0.161$ & WD & - &  & MT/S & 99,200\\
4U1820-303 & $0.00793$ & $0.055$ & $1.58$ & WD & NS &  & MT & 396,138\\
J0651+2844 & $0.00885655721$ & $0.247$ & $0.49$ & WD & WD &  & - & 32,154,22,15\\
ZTFJ0538+1953 & $0.010030131$ & $0.45$ & $0.32$ & WD & WD &  & - & 38\\
SDSSJ135154.46-064309.0 & $0.0109240$ & $0.8$ & $0.100$ & WD & - &  & MT/S & 126,200\\
AMCVn & $0.011906623$ & $0.68$ & $0.125$ & WD & - &  & MT & 394,325,126,200\\
4U0513-40 & $0.012$ & $0.045$ & $1.4$ & WD & NS &  & MT/SM2 & 311\\
SDSSJ190817.07+394036.4 & $0.0125591$ & $0.8$ & $0.085$ & WD & - &  & MT/S & 103,192,200\\
4U1543-624 & $0.0126$ & $0.03$ & $1.4$ & WD & NS &  & MT/SM2 & 449\\
HPLib & $0.0127627$ & $0.60$ & $0.041$ & WD & - &  & MT & 301,325,328\\
%0935+4411 & $0.01375$ & $0.313$ & $0.76$ & WD & - &  & S & 22,151\\
PTFJ0533+0209 & $0.0142820947$ & $0.652$ & $0.167$ & WD & WD &  & - & 20\\
4U1850-087 & $0.0143$ & $0.04$ & $1.4$ & WD & NS &  & MT/SM2 & 311\\
ZTFJ2029+1534 & $0.01449139466$ & $0.32$ & $0.30$ & WD & WD &  & - & 38\\
PTF1J191905.19+481506.2 & $0.0155944$ & $0.8$ & $0.066$ & WD & - &  & MT/S & 229,200\\
%M15X-2 & $0.0157$ & $0.034$ & $1.4$ & WD & NS &  & MT/SM2 & 311\\
CXOGBSJ175107.6-294037 & $0.01590$ & $0.8$ & $0.064$ & WD & - &  & MT/S & 460,126,200\\
ZTFJ0722-1839 & $0.01646468351$ & $0.38$ & $0.33$ & WD & WD &  & - & 38\\
CRBoo/PG1346+082 & $0.017029$ & $1$ & $0.057$ & WD & - &  & MT & 321,325\\
KLDra & $0.0173820$ & $0.76$ & $0.057$ & WD & - &  & MT & 450\\
ZTFJ1749+0924 & $0.0183568737$ & $0.40$ & $0.28$ & WD & WD &  & - & 38\\
V803Cen & $0.018477$ & $\geq0.78$ & $\geq0.059$ & WD & - &  & MT & 328,325\\
YZLMi/SDSSJ0926+3624 & $0.01966127289$ & $0.85$ & $0.035$ & WD & - &  & MT & 70\\
CPEri & $0.019692$ & $0.75$ & $0.035$ & WD & - &  & MT/SWD & 10\\
ZTFJ1946+3203 & $0.0233081182$ & $0.307$ & $0.272$ & sdB & WD &  & - & 38\\
ZTFJ0640+1738 & $0.02587981$ & $0.325$ & $0.39$ & sdB & WD &  & - & 38\\
SDSSJ124058.03-015919.2 & $0.025944$ & $0.79$ & $0.031$ & WD & - &  & MT & 327\\
J0106-1000 & $0.027153$ & $0.189$ & $0.56$ & WD & WD &  & - & 190,118,22\\
ZTFJ2130+4420 & $0.027319516$ & $0.337$ & $0.545$ & sdB & WD &  & MT & 191\\
J1630+4233 & $0.027659$ & $0.298$ & $0.76$ & WD & WD &  & S & 189,118,22\\
SDSSJ0822+3048 & $0.0281258394$ & $0.304$ & $0.524$ & WD & WD &  & - & 33,198\\
ZTFJ1901+5309 & $0.0281956964$ & $0.36$ & $0.36$ & WD & WD &  & - & 38,59\\
SDSSJ1043+0551 & $0.03170$ & $0.183$ & $\geq0.07$ & WD & WD &  & - & 33\\
GPCom & $0.03234$ & $\geq0.50$ & $\geq0.009$ & WD & - &  & MT & 325,209,126\\
J1235+1543 & $0.03438$ & $0.363$ & $\geq0.179$ & WD & WD &  & - & 47\\
Gaia14aae & $0.03451957084$ & $0.87$ & $0.0250$ & WD & - &  & MT & 132\\
ZTFJ2320+3750 & $0.038365738$ & $0.20$ & $0.69$ & sdB & WD &  & - & 38\\
ZTFJ2055+4651 & $0.039130441$ & $0.41$ & $0.68$ & sdB & WD &  & MT & 185\\
J1053+5200 & $0.04256$ & $0.204$ & $0.77$ & WD & WD &  & S & 182,118,22\\
J0056-0611 & $0.04338$ & $0.180$ & $0.82$ & WD & WD &  & S & 29,141,118,22\\
J1056+6536 & $0.04351$ & $0.334$ & $0.77$ & WD & WD &  & S & 184,22,118,29\\
EIPsc/1RXSJ232953.9+062814 & $0.044566904$ & $0.63$ & $0.12$ & WD & K5 &  & CV & 385\\
J0923+3028 & $0.04495$ & $0.275$ & $0.77$ & WD & WD &  & S & 27,118,22\\
V396Hya/CE315 & $0.0452083$ & $0.77$ & $0.017$ & WD & - &  & MT & 342,209\\
J1122-1110 & $0.04530$ & $0.83$ & $0.014$ & WD & - &  & CV/SWD & 23\\
J1436+5010 & $0.04580$ & $0.234$ & $0.79$ & WD & WD &  & S & 182,22,118,28\\
SDSSJ1507+5230/OVBoo & $0.04625829$ & $0.892$ & $0.0575$ & WD & BD &  & CV & 223,386,467\\
CD-3011223/GALEXJ1411-3053 & $0.0489790717$ & $0.47$ & $0.74$ & sdB & WD &  & - & 438,133,193\\
SDSSJ1205-0242 & $0.049465250$ & $0.39$ & $0.049$ & WD & BD &  & - & 306\\
SDSSJ1231+0041 & $0.050353796$ & $0.56$ & $\leq0.095$ & WD & - &  & - & 306\\
J1711+2724 & $0.052$ & $0.672$ & $\geq0.192$ & WD & WD &  & - & 47\\
PHL1445/KNCet & $0.0529848884$ & $0.73$ & $0.064$ & WD & BD &  & CV & 247\\
GWLib & $0.05332$ & $0.84$ & $0.050$ & WD & - &  & CV & 444\\
SDSSJ1433+1011 & $0.054240679$ & $0.865$ & $0.0571$ & WD & BD &  & CV & 224,386,467\\
V627Peg & $0.054523$ & $0.74$ & $0.13$ & WD & - &  & CV & 333\\
DIUMa & $0.05456$ & $0.75$ & $0.053$ & WD & - &  & CV/SWD & 309\\
V844Her & $0.05464$ & $0.75$ & $0.086$ & WD & - &  & CV/SWD & 309\\
LLAnd & $0.05505$ & $0.75$ & $0.098$ & WD & - &  & CV/SWD & 309\\
SDSS0137-09 & $0.05537$ & $0.75$ & $0.088$ & WD & - &  & CV/SWD & 309\\
GGLeo & $0.055471850$ & $0.8$ & $0.09$ & WD & M &  & CV & 43\\
ASAS0025+12 & $0.05605$ & $0.75$ & $0.072$ & WD & - &  & CV/SWD & 309\\
ALCom & $0.05667$ & $0.75$ & $0.045$ & WD & - &  & CV/SWD & 309\\
WZSge & $0.0566884$ & $0.85$ & $0.078$ & WD & BD &  & CV & 207,380,467,309\\
PUCMa & $0.05669$ & $0.75$ & $0.083$ & WD & - &  & CV/SWD & 309\\
RX1839+26 & $0.05669$ & $0.75$ & $0.063$ & WD & - &  & CV/SWD & 309\\
SWUMa & $0.05681$ & $0.71$ & $0.10$ & WD & - &  & CV & 376,333,309\\
SDSSJ1501+5501 & $0.05684126603$ & $0.723$ & $0.061$ & WD & BD &  & CV & 224,250,386,467\\
V1838Aql & $0.05698$ & $0.8$ & $0.08$ & WD & - &  & CV/SWD & 95\\
SDSSJ1035+0551 & $0.0570067$ & $0.835$ & $0.0475$ & WD & BD &  & CV & 222,386,467\\
MASTEROTJ172758.09+380021.5 & $0.057026$ & $0.75$ & $0.070$ & WD & - &  & CV & 307\\
HVVir & $0.05707$ & $0.75$ & $0.071$ & WD & - &  & CV/SWD & 309\\
ILLeo/SDSSJ1031+2028 & $0.05709$ & $\geq0.48$ & $\leq0.090$ & WD & M &  & CV & 400,305\\
MMHya/PG0911-066 & $0.05759$ & $0.75$ & $0.065$ & WD & - &  & CV/SWD & 309\\
J0825+1152 & $0.05819$ & $0.279$ & $0.79$ & WD & WD &  & S & 184,118,22\\
WXCet & $0.05829$ & $0.55$ & $0.047$ & WD & - &  & CV & 333,309\\
SSS100615 & $0.0587045$ & $0.88$ & $0.083$ & WD & - &  & CV & 250\\
KVDra & $0.05876$ & $0.75$ & $0.080$ & WD & - &  & CV/SWD & 309\\
QZVir/TLeo/PG1135+036 & $0.05882$ & $0.16$ & $0.11$ & WD & - &  & CV & 376,333,309\\
SDSSJ1502+3334/NZBoo & $0.05890961$ & $0.709$ & $0.0781$ & WD & BD &  & CV & 224,386,467\\
SDSSJ0903+3300 & $0.059073543$ & $0.872$ & $0.099$ & WD & BD &  & CV & 224,386,467\\
CSS080623 & $0.059578971$ & $0.710$ & $0.081$ & WD & - &  & CV & 250\\
SDSSJ1250+1549/WD1248+161 & $0.05995$ & $0.75$ & $0.077$ & WD & M8 &  & CV/SWD & 21,305\\
EGCnc & $0.05997$ & $0.75$ & $0.027$ & WD & - &  & CV/SWD & 309\\
V1040Cen & $0.06028$ & $0.75$ & $0.104$ & WD & - &  & CV/SWD & 309\\
RXVol & $0.0603$ & $0.75$ & $0.065$ & WD & - &  & CV/SWD & 309\\
ASASSN-14ag & $0.060310665$ & $0.63$ & $0.093$ & WD & - &  & CV & 249\\
AQEri & $0.06094$ & $0.75$ & $0.097$ & WD & - &  & CV/SWD & 309\\
WD0957-666 & $0.0609931806$ & $0.37$ & $0.32$ & WD & WD &  & - & 252,256\\
J1741+6526 & $0.06111$ & $0.170$ & $1.17$ & WD & WD &  & S & 28,195,118,22\\
XZEri & $0.061159491$ & $0.769$ & $0.091$ & WD & - &  & CV & 107,386\\
SDSSJ1212+0136/WD1209+018 & $0.0614081$ & $0.60$ & $0.05$ & WD & BD &  & CV & 403,104,305\\
V4140Sgr & $0.06142966$ & $0.73$ & $0.092$ & WD & - &  & CV & 13,12\\
CPPup & $0.06145$ & $1.0$ & $0.082$ & WD & - &  & CV & 309\\
SDSSJ1514+0744/WD1511+079 & $0.061610$ & $0.75$ & $0.082$ & WD & BD &  & CV/SWD & 21,305\\
V1159Ori & $0.06218$ & $0.75$ & $0.107$ & WD & - &  & CV/SWD & 309\\
DPLeo & $0.062362820$ & $\geq1.0$ & $0.14$ & WD & - &  & CV & 299\\
V2051Oph & $0.0624278595$ & $0.78$ & $0.15$ & WD & MS &  & CV & 17\\
V436Cen & $0.062501$ & $0.7$ & $0.17$ & WD & M &  & CV & 440,333,309\\
BCUMa & $0.06261$ & $0.75$ & $0.103$ & WD & - &  & CV/SWD & 309\\
HODel & $0.06266$ & $0.75$ & $0.094$ & WD & - &  & CV/SWD & 309\\
SDSSJ1057+2759 & $0.0627919557$ & $0.800$ & $0.0436$ & WD & BD &  & CV & 248\\
EKTrA & $0.06288$ & $\geq0.36$ & $\geq0.07$ & WD & - &  & CV & 234,309\\
TVCrv & $0.0629$ & $0.75$ & $0.108$ & WD & - &  & CV/SWD & 309\\
SDSSJ1227+5139/GPCVn & $0.062959041$ & $0.796$ & $0.0889$ & WD & BD &  & CV & 224,386,467\\
J0755+4906 & $0.06302$ & $0.184$ & $0.97$ & WD & WD &  & S & 27,118,22\\
VYAqr & $0.06309$ & $0.55$ & $0.071$ & WD & BD &  & CV & 160,309\\
OYCar & $0.06312092545$ & $0.882$ & $0.093$ & WD & M &  & CV & 454,250\\
RX1131+43 & $0.06331$ & $0.75$ & $0.089$ & WD & - &  & CV/SWD & 309\\
ERUMa/PG0943+521 & $0.06366$ & $0.75$ & $0.105$ & WD & - &  & CV/SWD & 309\\
QZLib & $0.06436$ & $0.8$ & $0.032$ & WD & BD &  & CV/SWD & 318\\
UVPer & $0.06489$ & $0.75$ & $0.081$ & WD & - &  & CV/SWD & 309\\
SDSSJ085746.18+034255.3 & $0.065096538$ & $0.514$ & $0.087$ & WD & M8 &  & - & 315\\
AKCnc & $0.0651$ & $0.75$ & $0.120$ & WD & - &  & CV/SWD & 309\\
DMLyr & $0.06546$ & $0.75$ & $0.095$ & WD & - &  & CV/SWD & 309\\
CTCVJ2354-4700 & $0.0655502701$ & $0.935$ & $0.101$ & WD & - &  & CV & 386,467\\
AOOct & $0.06557$ & $0.75$ & $0.083$ & WD & - &  & CV/SWD & 309\\
SSS130413 & $0.0657692903$ & $0.84$ & $0.140$ & WD & - &  & CV & 250\\
V2008-1753 & $0.065817833$ & $0.47$ & $0.069$ & sdB & BD &  & - & 354\\
CSS110113 & $0.0660508707$ & $1.00$ & $0.105$ & WD & - &  & CV & 250\\
BSTri & $0.066881$ & $0.75$ & $0.16$ & WD & - &  & CV & 333\\
SXLMi/Ton45 & $0.06717$ & $0.75$ & $0.115$ & WD & - &  & CV/SWD & 309\\
SDSS1152+4049 & $0.067749703$ & $0.62$ & $0.094$ & WD & - &  & CV & 386,250\\
SSUMi/PG1551+719 & $0.06778$ & $0.75$ & $0.119$ & WD & - &  & CV/SWD & 309\\
KSUMa & $0.06796$ & $0.75$ & $0.084$ & WD & - &  & CV/SWD & 309\\
V1208Tau & $0.0681$ & $0.75$ & $0.122$ & WD & - &  & CV/SWD & 309\\
HSCam/RXJ0719.2+6557 & $0.06820753$ & $0.75$ & $0.13$ & WD & M4 &  & CV & 425\\
EXHya & $0.068233843$ & $0.790$ & $0.108$ & WD & M5 &  & CV & 40,101\\
RZSge & $0.06828$ & $0.75$ & $0.103$ & WD & - &  & CV/SWD & 309\\
TYPsc & $0.06833$ & $0.75$ & $0.115$ & WD & - &  & CV/SWD & 309\\
IRGem & $0.0684$ & $0.75$ & $0.115$ & WD & - &  & CV/SWD & 309\\
V699Oph & $0.0689$ & $0.75$ & $0.070$ & WD & - &  & CV/SWD & 309\\
J0736+1622 & $0.069$ & $0.360$ & $\geq0.033$ & WD & WD &  & - & 47\\
CYUMa & $0.06957$ & $0.75$ & $0.119$ & WD & - &  & CV/SWD & 309\\
VVPup & $0.0697468256$ & $0.73$ & $0.10$ & WD & M7 &  & CV & 150\\
J162256+473051 & $0.069789$ & $0.48$ & $0.064$ & sdB & M &  & SsdB & 371,193\\
V834Cen & $0.070497518$ & $0.66$ & $0.21$ & WD & M &  & CV & 336,405\\
NLTT5306 & $0.07075$ & $0.44$ & $\geq0.053$ & WD & BD &  & - & 398\\
FOAnd & $0.07161$ & $0.75$ & $0.115$ & WD & - &  & CV/SWD & 309\\
EPDra & $0.072656259$ & $0.43$ & $0.133$ & WD & - &  & CV & 390\\
OUVir & $0.072706113$ & $0.703$ & $0.1157$ & WD & - &  & CV & 106,386,467\\
SDSSJ0138-0016/L588-25 & $0.07276491$ & $0.53$ & $0.132$ & WD & M5 &  & - & 314,305,337\\
PG1017-086 & $0.0729938$ & $0.5$ & $0.078$ & sdB & M &  & SsdB & 254\\
VZPyx & $0.07332$ & $0.75$ & $0.110$ & WD & - &  & CV/SWD & 309\\
CCCnc & $0.07352$ & $0.75$ & $0.152$ & WD & - &  & CV/SWD & 309\\
HTCas & $0.0736472039$ & $0.61$ & $0.09$ & WD & M5 &  & CV & 166\\
IYUMa & $0.07390892818$ & $0.955$ & $0.141$ & WD & - &  & CV & 395,250\\
VWHyi & $0.07427$ & $0.71$ & $0.11$ & WD & BD &  & CV & 275,378,467,309\\
ZCha & $0.0744992631$ & $0.803$ & $0.152$ & WD & M5 &  & CV & 273,250,453\\
QWSer & $0.07453$ & $0.75$ & $0.110$ & WD & - &  & CV/SWD & 309\\
WXHyi & $0.0748134$ & $0.9$ & $0.21$ & WD & - &  & CV & 408,309\\
BKLyn & $0.07498$ & $0.75$ & $0.150$ & WD & - &  & CV/SWD & 309\\
V893Sco & $0.0758$ & $0.89$ & $0.175$ & WD & - &  & CV & 268\\
RZLeo/WD1134+020 & $0.07604$ & $0.75$ & $0.114$ & WD & - &  & CV/SWD & 309\\
AWGem & $0.07621$ & $0.75$ & $0.135$ & WD & - &  & CV/SWD & 309\\
TPyx & $0.076227249$ & $0.7$ & $0.14$ & WD & MS &  & CV & 429\\
SUUMa & $0.07635$ & $0.75$ & $0.106$ & WD & - &  & CV/SWD & 309\\
J2338-2052 & $0.07644$ & $0.258$ & $0.75$ & WD & WD &  & S & 29,118,22\\
J2309+2603 & $0.07653$ & $0.176$ & $0.93$ & WD & WD &  & S & 22\\
SDSS1730+62 & $0.07655$ & $0.75$ & $0.122$ & WD & - &  & CV/SWD & 309\\
HSVir/PG1341-079 & $0.0769$ & $0.75$ & $0.145$ & WD & - &  & CV/SWD & 309\\
V503Cyg & $0.0777$ & $0.75$ & $0.138$ & WD & - &  & CV/SWD & 309\\
SDSS0901-4809 & $0.0778805321$ & $0.752$ & $0.138$ & WD & - &  & CV & 250\\
V359Cen & $0.0779$ & $0.75$ & $0.126$ & WD & - &  & CV/SWD & 309\\
CUVel & $0.0785$ & $1.23$ & $0.15$ & WD & - &  & CV & 240,309\\
J0849+0445 & $0.07870$ & $0.179$ & $0.86$ & WD & WD &  & S & 182,22,118,28\\
MRSer & $0.0789$ & $0.67$ & $0.07$ & WD & M5 &  & CV & 409\\
BLHyi/0139-68 & $0.0789149644$ & $\geq0.3$ & $0.3$ & WD & M &  & CV & 142,462\\
NSV9923 & $0.0791$ & $0.75$ & $0.131$ & WD & - &  & CV/SWD & 309\\
STLMi & $0.0791$ & $0.76$ & $0.17$ & WD & M5 &  & CV & 409\\
BRLup & $0.0795$ & $0.98$ & $0.146$ & WD & - &  & CV & 267,309\\
J0022-1014 & $0.07989$ & $0.375$ & $0.25$ & WD & WD &  & S & 183,28,118\\
J0751-0141 & $0.08001260$ & $0.194$ & $0.98$ & WD & WD &  & S & 29,195,118,22\\
WWHor & $0.0801990403$ & $\geq0.9$ & $0.19$ & WD & - &  & CV & 299\\
WD0137-349 & $0.0803$ & $0.39$ & $0.053$ & WD & BD &  & - & 265,467,104\\
ARUMa & $0.080500634$ & $1.01$ & $0.154$ & WD & M &  & CV & 26\\
V1974Cyg & $0.08126$ & $1.0$ & $0.148$ & WD & - &  & CV & 309\\
TUCrt & $0.08209$ & $0.75$ & $0.128$ & WD & - &  & CV/SWD & 309\\
1611+4640 & $0.0823658$ & $0.63$ & $0.25$ & WD & M &  & - & 279,151\\
TYPsA/TonS75 & $0.08414$ & $0.75$ & $0.134$ & WD & - &  & CV/SWD & 309\\
KKTel & $0.08453$ & $0.75$ & $0.120$ & WD & - &  & CV/SWD & 309\\
CSS21055/SDSSJ1411+2009 & $0.0845327526$ & $0.53$ & $0.050$ & WD & BD &  & - & 19,220\\
V452Cas & $0.08460$ & $0.75$ & $0.155$ & WD & - &  & CV/SWD & 309\\
V713Cep & $0.0854185080$ & $0.703$ & $0.176$ & WD & - &  & CV & 250\\
DVUMa & $0.0858526308$ & $1.09$ & $0.187$ & WD & M4 &  & CV & 107,250,386\\
J2119-0018 & $0.08677$ & $0.159$ & $0.83$ & WD & WD &  & S & 27,141,118,22\\
EFPeg & $0.0868$ & $0.65$ & $0.17$ & WD & MS &  & CV & 161\\
YZCnc & $0.0868$ & $0.8$ & $0.168$ & WD & - &  & CV & 375,309\\
HUAqr & $0.086820446$ & $0.80$ & $0.18$ & WD & - &  & CV & 382\\
NGC6121-V46 & $0.087159$ & $0.195$ & $\geq0.26$ & sdB & WD &  & - & 293\\
CTCVJ1300-3052 & $0.0889406998$ & $0.717$ & $0.116$ & WD & - &  & CV & 250,386\\
GXCas & $0.08902$ & $0.75$ & $0.143$ & WD & - &  & CV/SWD & 309\\
0152-0058 & $0.089664450$ & $0.72$ & $0.20$ & WD & M &  & - & 279\\
KPD0422+5421 & $0.09017945$ & $0.511$ & $0.526$ & sdB & WD &  & - & 296\\
J1234-0228 & $0.09143$ & $0.227$ & $0.74$ & WD & WD &  & S & 183,22,118,28\\
WD1032+011 & $0.09155899610$ & $0.4502$ & $0.0665$ & WD & BD &  & - & 60\\
2112+1014 & $0.09230$ & $1.06$ & $0.20$ & WD & M &  & - & 279,467,151\\
HE0218-3437 & $0.0950$ & $0.47$ & $0.09$ & sdB & WD &  & - & 199\\
KPD1930+2752 & $0.0950933$ & $0.47$ & $0.94$ & sdB & WD &  & - & 134,127,263\\
HS0705+6700 & $0.09564665$ & $0.483$ & $0.134$ & sdB & M &  & TRI & 80,323\\
J08205+0008 & $0.09624073885$ & $0.48$ & $0.071$ & sdB & BD &  & Sq & 364\\
NYSer/PG1510+234 & $0.09775$ & $0.75$ & $0.185$ & WD & - &  & CV/SWD & 309\\
CzeV404Her & $0.098021247$ & $1.00$ & $0.158$ & WD & - &  & CV & 217\\
CRTSJ035010.7+323230 & $0.09882232$ & $0.948$ & $0.20$ & WD & - &  & CV & 277\\
PTF1J072456+125301 & $0.09980$ & $0.47$ & $0.155$ & sdB & M &  & SsdB & 387\\
J1152+0248 & $0.099865$ & $0.47$ & $0.442$ & WD & WD &  & - & 157\\
SDSSJ1702+3229 & $0.10008209$ & $0.91$ & $0.223$ & WD & M0 &  & CV & 225,386,467\\
J0011-0647 & $0.10028081$ & $\geq0.65$ & $\geq0.208$ & WD & - &  & CV & 339\\
NYVir/PG1336-018 & $0.101015999$ & $0.471$ & $0.122$ & sdB & M5 &  & - & 430,197,435\\
V348Pup & $0.101838931$ & $0.65$ & $0.20$ & WD & - &  & CV & 332,335,250\\
PSRJ0348+0432 & $0.102424062722$ & $0.172$ & $2.01$ & WD & NS &  & - & 5\\
GD448 & $0.10306437$ & $0.41$ & $0.096$ & WD & M6 &  & - & 260,467\\
SDSSJ2208+0037 & $0.10337209$ & $0.46$ & $0.150$ & WD & M5 &  & - & 468,305\\
1054-2121 & $0.10439$ & $0.178$ & $0.77$ & WD & - &  & S & 22\\
SDSSJ1452+2045 & $0.106265437$ & $0.83$ & $0.150$ & WD & M5 &  & - & 468,305\\
J1237+4913 & $0.10763$ & $0.43$ & $\geq0.25$ & WD & - &  & - & 188\\
V795Her/PG1711+336 & $0.10826$ & $0.75$ & $0.217$ & WD & - &  & CV/SWD & 309\\
UVEX0328+5035 & $0.11017$ & $0.49$ & $0.12$ & sdB & M &  & SsdB & 194,193\\
NSVS14256825/V1828Aql & $0.110374230$ & $0.46$ & $0.1$ & sdB & M &  & - & 465,31,193\\
HS2231+2441 & $0.1105879$ & $0.190$ & $0.036$ & WD & BD &  & - & 4\\
0745+1949 & $0.11240$ & $0.164$ & $0.15$ & WD & - &  & S & 22,28,141,118\\
MTSer & $0.11326899$ & $0.6$ & $0.55$ & sdO & M &  & - & 51,236\\
SDSSJ0052-0053 & $0.11396$ & $1.2$ & $0.32$ & WD & M4 &  & - & 329,467,151\\
1355+0856 & $0.11438$ & $0.46$ & $\geq0.083$ & WD & M &  & - & 55\\
V592Cas & $0.11506$ & $0.75$ & $0.186$ & WD & - &  & CV/SWD & 309\\
CSS41177/J1005+2249 & $0.1160154352$ & $0.378$ & $0.316$ & WD & WD &  & - & 37\\
HWVir & $0.116719504$ & $0.413$ & $0.128$ & sdB & M &  & - & 94,152,457,80,230,92\\
TUMen & $0.1172$ & $0.77$ & $0.208$ & WD & - &  & CV & 309,137\\
EC10246-2707 & $0.1185079936$ & $0.45$ & $0.12$ & sdB & M &  & - & 31\\
WD1242-105 & $0.118765$ & $0.39$ & $0.56$ & WD & WD &  & - & 82\\
HYEri/RXJ0501.7-0359 & $0.11896906$ & $0.43$ & $0.36$ & WD & - &  & CV & 42\\
PG1043+760 & $0.1201506$ & $0.5$ & $\geq0.106$ & sdB & WD &  & SsdB & 257,127\\
CSS111003/Te11 & $0.1209716$ & $1.18$ & $0.28$ & WD & M &  & CV & 276\\
1108+1512 & $0.1231$ & $0.179$ & $0.78$ & WD & - &  & S & 22\\
HS2237+8154 & $0.12368$ & $\geq0.47$ & $\geq0.2$ & WD & M &  & - & 116\\
SDSSJ1210+3347 & $0.124489764$ & $0.415$ & $0.158$ & WD & M5 &  & - & 302\\
OGLEBUL-SC16335 & $0.125050278$ & $0.5$ & $0.16$ & sdB & M &  & SsdB/Sq & 316,136,193\\
SDSS1435+3733 & $0.1256311$ & $0.5$ & $0.21$ & WD & M4 &  & - & 303,467,151\\
2M1938+4603 & $0.125765300$ & $0.48$ & $0.12$ & sdB & M &  & SsdB & 290,193,31\\
GaiaDR2-6097540197980557440 & $0.127037$ & $0.47$ & $0.177$ & sdB & M &  & - & 61\\
M3-1 & $0.1270971$ & $0.65$ & $0.17$ & WD & M &  & S & 173\\
AHMen & $0.12721$ & $0.75$ & $0.244$ & WD & - &  & CV/SWD & 309\\
EC00404-4429 & $0.12834$ & $0.47$ & $\geq0.305$ & sdB & WD &  & SsdB & 71,193\\
AMHer & $0.128926$ & $0.78$ & $0.15$ & WD & - &  & CV & 63,130,467\\
NNSer & $0.13008017141$ & $0.535$ & $0.111$ & WD & M4 &  & - & 312,467\\
MVLyr & $0.1329$ & $0.73$ & $0.30$ & WD & M5 &  & CV & 156\\
SDSS0303+0054 & $0.1344376668$ & $0.91$ & $0.25$ & WD & M4 &  & - & 303,467,305\\
3A0729+103/BGCMi & $0.13486$ & $\geq0.60$ & $0.38$ & WD & - &  & CV & 300\\
DWUMa & $0.136606499$ & $0.73$ & $0.21$ & WD & M3 &  & CV & 8,309,467\\
SDSS0756+0858 & $0.1369745$ & $0.60$ & $0.28$ & WD & MS &  & CV & 424,250\\
TTAri & $0.13755040$ & $1.24$ & $0.236$ & WD & - &  & CV/SWD & 455,309\\
V603Aql & $0.13820103$ & $1.2$ & $0.29$ & WD & MS &  & CV & 3,319,309\\
V728Sco & $0.138340$ & $0.81$ & $0.29$ & WD & M &  & CV & 426\\
CSSJ090826.3+123648 & $0.1391985$ & $0.62$ & $0.18$ & WD & M7 &  & - & 77\\
ASAS102322-3737 & $0.13926940$ & $0.461$ & $0.157$ & sdB & M &  & SsdB & 369,193,31\\
V1315Aql & $0.13968994$ & $0.73$ & $0.30$ & WD & - &  & CV & 83\\
BOCet & $0.13983546$ & $\geq1.0$ & $\geq0.31$ & WD & - &  & CV & 211\\
PNHB12 & $0.14$ & $0.6$ & $\leq0.443$ & WD & MS &  & - & 81\\
V1223Sgr & $0.14023$ & $0.93$ & $0.40$ & WD & M4 &  & CV/SM2 & 24\\
SDSSJ1021+1744 & $0.140359073$ & $0.50$ & $\geq0.28$ & WD & M4 &  & - & 304\\
0320-0638 & $0.14063$ & $0.79$ & $0.25$ & WD & MS &  & - & 279,151\\
SDSSJ1151-0007 & $0.14161$ & $0.6$ & $0.19$ & WD & M6 &  & - & 329,151\\
LSCam & $0.14237$ & $1.26$ & $0.302$ & WD & M &  & CV & 406\\
VZScl & $0.14462220$ & $\geq0.87$ & $\geq1.2$ & WD & - &  & CV & 459\\
PG1101+364/WD1101+364 & $0.144719$ & $0.29$ & $0.33$ & WD & WD &  & - & 237,256\\
WD1704+481.2 & $0.1447864$ & $0.39$ & $0.54$ & WD & WD &  & TRI & 255,256\\
RRPic & $0.1450237620$ & $0.95$ & $0.4$ & WD & - &  & CV & 363\\
CSSJ111647.8+294602 & $0.146249$ & $0.52$ & $0.23$ & WD & M3 &  & - & 77\\
PXAnd/PG0027+260 & $0.14635$ & $0.75$ & $0.247$ & WD & - &  & CV/SWD & 309\\
J0112+1835 & $0.14698$ & $0.160$ & $0.74$ & WD & WD &  & S & 28,141,118,22\\
V533Her & $0.1473$ & $0.95$ & $0.33$ & WD & - &  & CV & 334,309\\
LTT560 & $0.1475$ & $0.52$ & $0.19$ & WD & M5 &  & - & 419,467\\
J08300+47515 & $0.14780$ & $0.47$ & $\geq0.14$ & sdB & WD &  & SsdB & 193\\
OGLE-GD-ECL-11388 & $0.147806180$ & $0.47$ & $0.14$ & sdB & M &  & - & 155\\
Hen2-155 & $0.148275$ & $0.62$ & $0.13$ & sdB & M5 &  & - & 172\\
ARSco & $0.14853528$ & $\geq0.81$ & $0.3$ & WD & M5 &  & - & 243\\
BBDor & $0.1492$ & $0.75$ & $0.256$ & WD & - &  & CV/SWD & 309\\
HS0220+0603 & $0.149207749$ & $0.87$ & $0.47$ & WD & M5 &  & CV & 345\\
2123+0024 & $0.14931$ & $0.31$ & $0.20$ & WD & M &  & - & 279,467,151\\
CSS080502/SDSSJ0908+0604 & $0.149438$ & $0.35$ & $0.32$ & WD & M4 &  & - & 78,303,467,151\\
ASASSN-18aan & $0.149454$ & $0.6$ & $0.18$ & WD & G9 &  & CV & 461\\
V425Cas & $0.1496$ & $0.86$ & $0.31$ & WD & - &  & CV & 376,333\\
SDSSJ0853+0720 & $0.15021618$ & $0.83$ & $0.221$ & WD & M4 &  & - & 305\\
QSVir/EC13471-1258 & $0.150757525$ & $0.78$ & $0.43$ & WD & M4 &  & - & 214,292\\
J1233+1602 & $0.15090$ & $0.169$ & $0.98$ & WD & WD &  & S & 27,118,22\\
V380Oph & $0.1534766$ & $0.58$ & $0.36$ & WD & - &  & CV & 376,333\\
QQVul & $0.15452$ & $0.66$ & $0.42$ & WD & - &  & CV & 451\\
BHLyn/PG0818+513 & $0.15575$ & $0.75$ & $0.226$ & WD & - &  & CV/SWD & 309\\
CSSJ081158.6+311959 & $0.156187$ & $0.47$ & $0.23$ & WD & M2 &  & - & 77\\
1130+3855 & $0.15652$ & $0.288$ & $0.89$ & WD & - &  & S & 22,28\\
KIC6614501 & $0.15749747$ & $0.24$ & $\geq0.5$ & sdB & WD &  & - & 391\\
IPPeg & $0.1582061029$ & $1.16$ & $0.55$ & WD & M4 &  & CV & 69,467\\
LXSer & $0.158432$ & $0.41$ & $0.36$ & WD & M &  & CV & 376,333\\
LAMOSTJ0140355+392651 & $0.1586339$ & $0.19$ & $0.95$ & WD & WD &  & - & 100\\
EPIC216747137 & $0.16107224$ & $0.620$ & $0.109$ & sdB & M &  & Sq & 401\\
2M1533+3759 & $0.16177042$ & $0.376$ & $0.113$ & sdB & M &  & SsdB & 109,193,31\\
CMDel & $0.162$ & $0.48$ & $0.36$ & WD & - &  & CV & 376,333\\
KRAur & $0.162771641$ & $0.94$ & $0.37$ & WD & M4 &  & CV & 346\\
CNOri & $0.1631$ & $0.74$ & $0.49$ & WD & - &  & CV & 112\\
TS01/PNG135.9+55.9 & $0.163508$ & $\geq0.71$ & $0.54$ & WD & WD &  & - & 421,428\\
UUAqr & $0.163580429$ & $0.67$ & $0.195$ & WD & M &  & CV & 46,309\\
CSSJ001242.4+130809 & $0.164086$ & $0.58$ & $0.22$ & WD & M5 &  & - & 77\\
SDSSJ1529+0020 & $0.16510$ & $0.40$ & $0.25$ & WD & M5 &  & - & 329,467,151\\
PG1458+172 & $0.1653$ & $0.41$ & $0.28$ & WD & M &  & - & 30\\
KISJ1927+4447 & $0.1653077$ & $0.69$ & $0.39$ & WD & M3 &  & CV & 373,221\\
DODra & $0.16537398$ & $0.83$ & $0.375$ & WD & - &  & CV & 159\\
4Dra/CQDra & $0.1656$ & $0.58$ & $0.27$ & WD & M4 &  & CV/TRI & 326\\
2331+290 & $0.1664914$ & $0.44$ & $\geq0.34$ & WD & WD &  & - & 241,30\\
1411+1028 & $0.16750990$ & $0.36$ & $0.38$ & WD & M3 &  & - & 304,279,467\\
J2342+0811 & $0.16788$ & $0.42$ & $\geq0.26$ & WD & - &  & - & 188\\
HS0922+1333 & $0.1683125$ & $0.71$ & $0.366$ & WD & M3 &  & - & 305\\
J192059+372220 & $0.168876$ & $0.47$ & $0.116$ & sdB & M &  & SsdB & 368,193\\
HS2333+3927 & $0.17180057$ & $0.46$ & $0.26$ & sdB & M &  & - & 144,411\\
J1112+1117 & $0.17248$ & $0.176$ & $0.75$ & WD & WD &  & S & 158,22,118,28\\
SDSSJ0750+4943 & $0.17300847$ & $0.94$ & $0.460$ & WD & M2 &  & - & 305\\
NGC6337 & $0.1736133$ & $0.56$ & $0.35$ & WD & MS &  & - & 140\\
MSPeg/GD245 & $0.1736660$ & $0.49$ & $0.19$ & WD & M &  & - & 359,236,467\\
J0805-1058 & $0.173703$ & $0.234$ & $\geq0.03$ & sdB & BD &  & SsdB & 216\\
WD0837+185 & $0.175$ & $0.798$ & $\geq0.024$ & WD & BD &  & - & 62\\
GYCnc & $0.175442399$ & $0.881$ & $0.394$ & WD & - &  & CV & 250,467\\
Hen2-428 & $0.1758$ & $0.88$ & $0.88$ & WD & WD &  & - & 397\\
WWCet & $0.17580690$ & $1.05$ & $0.393$ & WD & M &  & CV & 162,427,333\\
J1005+3550 & $0.17652$ & $0.168$ & $0.75$ & WD & WD &  & S & 184,22,118,29\\
UGem & $0.17690601911$ & $1.20$ & $0.42$ & WD & M6 &  & CV & 2,112,93,467\\
BPSCS22169-0001 & $0.1780$ & $0.5$ & $0.19$ & sdB & BD/MS &  & SsdB & 90,127\\
J0751+0925 & $0.178319$ & $0.47$ & $\geq0.34$ & sdB & WD &  & SsdB & 216\\
BDPav & $0.179301$ & $1.15$ & $0.73$ & WD & M &  & CV & 333\\
J2349+3553 & $0.1813$ & $0.386$ & $\geq0.742$ & WD & WD &  & - & 47\\
TWVir/PG1142-041 & $0.182682$ & $0.91$ & $0.40$ & WD & M5 &  & CV & 376,333\\
SSAur & $0.1828$ & $1.045$ & $0.39$ & WD & M &  & CV & 376,333,137\\
J0818+3536 & $0.18315$ & $0.165$ & $0.76$ & WD & WD &  & S & 27,118,22\\
SDSS1548+4057 & $0.18551774$ & $0.65$ & $0.18$ & WD & M6 &  & - & 303,467,151\\
SDSS1006+2337 & $0.185913107$ & $0.82$ & $0.37$ & WD & - &  & CV & 250,467\\
CSSJ090119.2+114254 & $0.1866878$ & $0.58$ & $0.12$ & WD & M4 &  & - & 77\\
KonkolyJ064029.1+385652.2 & $0.187284394$ & $0.567$ & $0.177$ & sdO & M &  & - & 84\\
SDSSJ2229+1853 & $0.1891844$ & $0.76$ & $0.460$ & WD & M3 &  & - & 305\\
SDSS1257+5428 & $0.18979154$ & $0.15$ & $1.06$ & WD & WD &  & - & 244,35\\
J1443+1509 & $0.19053$ & $0.201$ & $1.00$ & WD & WD &  & S & 28,118,22\\
J1840+6423 & $0.19130$ & $0.182$ & $0.86$ & WD & WD &  & S & 28,158,118,22\\
HE1415-0309 & $0.192$ & $0.47$ & $\geq0.366$ & sdB & WD &  & SsdB & 136,193\\
DQHer & $0.193620897$ & $0.60$ & $0.40$ & WD & M3 &  & CV & 167\\
IXVel & $0.193929$ & $0.80$ & $0.52$ & WD & - &  & CV & 49\\
UXUMa & $0.196671278$ & $0.78$ & $0.47$ & WD & M &  & CV & 443,285\\
PSRJ1141-6545 & $0.1976509593$ & $1.02$ & $1.27$ & WD & NS &  & - & 14\\
HS1741+2133 & $0.20$ & $0.47$ & $\geq0.389$ & sdB & WD &  & SsdB & 194,193,216\\
BPM71214 & $0.20162$ & $0.77$ & $0.40$ & WD & M2 &  & - & 214,236\\
J2103-0027 & $0.20308$ & $0.161$ & $0.89$ & WD & WD &  & S & 184,22,118,29\\
TAur & $0.204378235$ & $0.68$ & $0.63$ & WD & K5 &  & CV/TRI & 25,85\\
J08233+11364 & $0.20707$ & $0.47$ & $\geq0.44$ & sdB & WD/MS &  & SsdB & 193\\
V3885Sgr & $0.2071607$ & $0.70$ & $0.475$ & WD & - &  & CV & 227\\
J1138-0035/PG1136-003 & $0.207536$ & $0.47$ & $\geq0.415$ & sdB & WD &  & SsdB & 131,193\\
RXAnd & $0.2098930$ & $1.14$ & $0.48$ & WD & K5 &  & CV & 376,333,399\\
EXDra & $0.20993718$ & $0.71$ & $0.53$ & WD & M1 &  & CV/Sq & 374\\
2216+0102 & $0.21036$ & $0.41$ & $0.25$ & WD & M &  & - & 279,467\\
0238-0005 & $0.21167$ & $0.48$ & $0.38$ & WD & M &  & - & 279,467\\
HRDel & $0.21416215$ & $0.67$ & $0.55$ & WD & - &  & CV & 179,363\\
CZOri & $0.214667$ & $0.67$ & $0.53$ & WD & - &  & CV & 362\\
2M13054173+3037005 & $0.2165179$ & $\geq0.091$ & $0.453$ & WD & MS &  & - & 67\\
1625+6400 & $0.2182382$ & $0.79$ & $0.20$ & WD & M &  & - & 279\\
HE0225-1912 & $0.22$ & $0.545$ & $0.23$ & WD & WD &  & - & 281\\
2132+0031 & $0.22223$ & $0.39$ & $0.32$ & WD & M &  & - & 279,467,151\\
J1238+1946 & $0.22275$ & $0.210$ & $0.87$ & WD & WD &  & S & 29,118,22\\
PG1432+159 & $0.22489$ & $0.50$ & $2.59$ & sdB & NS/BH &  & SsdB & 261,127\\
1844+4120 & $0.22569$ & $0.34$ & $0.20$ & WD & M &  & - & 279\\
1249+2626 & $0.22906$ & $0.160$ & $0.76$ & WD & - &  & S & 22\\
RWTri & $0.231883297$ & $0.70$ & $0.42$ & WD & - &  & CV & 412\\
V347Pup & $0.23193606$ & $0.63$ & $0.52$ & WD & M0 &  & CV & 416\\
VYScl & $0.2323$ & $1.22$ & $0.43$ & WD & - &  & CV/TRI & 253\\
J1625+3632 & $0.23238$ & $0.210$ & $0.09$ & WD & WD &  & S & 183,29,118\\
SDSSJ1028+0931 & $0.235025762$ & $0.42$ & $\geq0.34$ & WD & M3 &  & - & 304\\
NLTT11748/0345+1748 & $0.235060485$ & $0.162$ & $0.740$ & WD & WD &  & - & 177,202,28\\
CXOGBSJ174444.7-260330 & $0.237089$ & $0.8$ & $0.6$ & WD & K5 &  & CV & 349\\
PG2345+318 & $0.2409458$ & $0.50$ & $\geq0.38$ & sdB & WD &  & SsdB & 261,127\\
J2046-0454 & $0.24311$ & $0.47$ & $\geq0.34$ & sdB & WD/MS &  & SsdB & 131\\
1231-0310 & $0.24372$ & $0.93$ & $0.32$ & WD & M &  & - & 279,151\\
J0822+2753 & $0.24400$ & $0.191$ & $0.93$ & WD & WD &  & S & 182,22,118,28\\
RWSex & $0.24507$ & $0.99$ & $0.75$ & WD & M0 &  & CV & 48,443\\
J1717+6757 & $0.246137$ & $0.185$ & $0.9$ & WD & WD &  & SM2 & 445\\
J1631+0605 & $0.24776$ & $0.162$ & $0.79$ & WD & WD &  & S & 22\\
1348+1834 & $0.2484$ & $0.59$ & $0.32$ & WD & M &  & - & 279,467\\
PG1329+159 & $0.249699$ & $0.5$ & $0.35$ & sdB & M &  & SsdB & 257,127\\
1526+0543 & $0.25039$ & $0.161$ & $0.81$ & WD & - &  & S & 22,28\\
J2132+0754 & $0.25056$ & $0.187$ & $1.07$ & WD & WD &  & S & 29,118,22\\
J012022+395059/FBS0117+396 & $0.252013$ & $0.47$ & $\geq0.075$ & sdB & M &  & SsdB & 291\\
XYAri & $0.25269664$ & $\geq0.91$ & $0.62$ & WD & - &  & CV & 145\\
J1654+3037/PG1652+307 & $0.25357$ & $0.47$ & $\geq0.32$ & sdB & WD/MS &  & SsdB & 131\\
AHHer & $0.258116$ & $0.95$ & $0.76$ & WD & K &  & CV & 165\\
LMCom/PG1224+309 & $0.2586873$ & $0.35$ & $0.17$ & WD & M4 &  & - & 359,30,236,297,467\\
J1141+3850 & $0.25958$ & $0.177$ & $0.92$ & WD & WD &  & S & 29,118,22\\
SDSS103736.57+013905.11 & $0.25976$ & $0.49$ & $0.089$ & WD & M7 &  & - & 353,143\\
2240-0935 & $0.26059$ & $0.41$ & $0.25$ & WD & M &  & - & 279,467,151\\
AADor/LB3459 & $0.2615397363$ & $0.4714$ & $0.0788$ & sdB & M &  & - & 197,205,152,31\\
PSRJ0751+1807 & $0.263144270792$ & $\geq0.12$ & $1.26$ & WD & NS &  & - & 287,54,286,76\\
SDSSJ0314-0111 & $0.2633$ & $0.65$ & $0.32$ & WD & M4 &  & - & 329\\
HE0532-4503 & $0.2656$ & $0.48$ & $3.00$ & sdB & NS/BH &  & SsdB & 196,129,127\\
GALEXJ0321+4727 & $0.265856$ & $0.47$ & $\geq0.13$ & sdB & MS &  & SsdB & 204,193\\
HS1857+5144 & $0.2663331$ & $0.61$ & $0.41$ & WD & M &  & - & 6,393\\
1731+6233 & $0.26803$ & $0.34$ & $0.32$ & WD & M &  & - & 279,467,151\\
TTCrt & $0.2683522$ & $1.1$ & $0.65$ & WD & K5 &  & CV/SM2 & 418\\
J0644+3344 & $0.26937431$ & $0.73$ & $0.58$ & WD & K8 &  & CV & 370,168\\
BFEri & $0.270881$ & $1.28$ & $0.52$ & WD & K3 &  & CV & 288\\
SSCyg & $0.27513$ & $0.81$ & $0.55$ & WD & K4 &  & CV & 41\\
J1630+2712 & $0.27646$ & $0.170$ & $0.80$ & WD & WD &  & S & 27,118,22\\
HE2209-1444 & $0.276928$ & $0.58$ & $0.58$ & WD & WD &  & - & 203\\
CPD-64481 & $0.27726315$ & $0.47$ & $0.62$ & sdB & WD &  & SsdB & 117,90,127,216\\
1006+0044 & $0.28047$ & $0.93$ & $0.12$ & WD & M &  & - & 279,151\\
CCCet/PG0308+096 & $0.284309$ & $0.39$ & $0.18$ & WD & M4 &  & - & 410,467\\
V426Oph & $0.285314$ & $0.9$ & $0.7$ & WD & K3 &  & CV & 146\\
SDSSJ1136+0409 & $0.287400043$ & $0.601$ & $0.196$ & WD & M6 &  & - & 149\\
SDSSJ081321+452809 & $0.2890$ & $1.1$ & $0.63$ & WD & K5 &  & CV/SM2 & 418\\
SDSSJ212531-010745 & $0.289823$ & $0.56$ & $0.33$ & WD & MS &  & - & 357\\
ZCam & $0.289841$ & $0.99$ & $0.70$ & WD & K7 &  & CV & 376,333\\
1449+1717 & $0.29075$ & $0.171$ & $0.83$ & WD & - &  & S & 22\\
EMCyg & $0.2909$ & $1.00$ & $0.77$ & WD & K3 &  & CV & 452\\
KBS13 & $0.2923$ & $0.47$ & $\geq0.055$ & sdB & M &  & SsdB & 108,117\\
ESO330-9 & $0.29592$ & $0.40$ & $0.36$ & sdB & MS &  & - & 148\\
J10215+30101 & $0.2966$ & $0.47$ & $\geq0.30$ & sdB & WD/MS &  & SsdB & 193\\
HS0218+3229 & $0.297229661$ & $0.54$ & $0.33$ & WD & K5 &  & CV & 347\\
V838Her & $0.298$ & $\geq0.75$ & $\geq0.73$ & WD & - &  & CV & 383\\
WD2020-425 & $0.30$ & $0.813$ & $0.54$ & WD & WD &  & - & 283,281\\
ACCnc & $0.30047747$ & $0.76$ & $0.77$ & WD & K2 &  & CV/TRI & 417,322\\
J0834+3049 & $0.30079$ & $0.29$ & $\geq0.47$ & WD & - &  & - & 188\\
RYSer & $0.3009$ & $0.7$ & $0.6$ & WD & K5 &  & CV/SM2 & 418\\
HS2043+0615 & $0.3015$ & $0.47$ & $\geq0.18$ & sdB & MS &  & SsdB & 136,193\\
RRCae & $0.3037036340$ & $0.440$ & $0.183$ & WD & M4 &  & - & 266,313,236,467\\
1611+0103 & $0.30384$ & $0.49$ & $0.20$ & WD & M &  & - & 279,151\\
J1005+0542 & $0.30560$ & $0.388$ & $0.91$ & WD & WD &  & S & 184,118\\
0833+0702 & $0.3060$ & $0.54$ & $0.32$ & WD & M &  & - & 279,467,151\\
1300+1908 & $0.3080$ & $1.09$ & $0.32$ & WD & M &  & - & 279\\
PG0941+280/HXLeo & $0.311$ & $0.47$ & $0.42$ & sdB & WD &  & SsdB & 136\\
PHL457 & $0.3128907$ & $0.39$ & $\geq0.026$ & sdB & BD &  & SsdB & 117,193,216,50\\
J0917+4638 & $0.31642$ & $0.173$ & $0.77$ & WD & WD &  & S & 180,118,22\\
PG1114+224 & $0.3198$ & $0.41$ & $\geq0.07$ & WD & WD &  & - & 30\\
V363Aur & $0.32124187$ & $0.90$ & $1.06$ & WD & G7 &  & CV & 417\\
HaTr7 & $0.3221246$ & $0.53$ & $\geq0.14$ & sdB & MS &  & - & 148\\
J0152+0749 & $0.32288$ & $0.169$ & $0.83$ & WD & WD &  & S & 28,118,22\\
TWCrv/EC11575-1845 & $0.3276074$ & $0.5$ & $0.2$ & sdO & M &  & - & 72,324\\
PG1528+104 & $0.331$ & $0.48$ & $\geq0.127$ & sdB & WD &  & SsdB & 71\\
V1309Ori & $0.33261194$ & $0.7$ & $\geq0.4$ & WD & K &  & CV & 402\\
SDSS0110+1326 & $0.3326873$ & $0.47$ & $0.28$ & WD & M4 &  & - & 303,467\\
SDSSJ1724+5620 & $0.3330193$ & $0.46$ & $0.21$ & WD & M &  & - & 329,467,151,356\\
BTMon & $0.33381379$ & $1.04$ & $0.87$ & WD & G8 &  & CV & 366\\
SDSSJ1212-0123 & $0.33587093$ & $0.439$ & $0.273$ & WD & M4 &  & - & 314,303,467\\
PG1438-029 & $0.336$ & $0.47$ & $\geq0.07$ & sdB & MS &  & SsdB & 355,122,193\\
BPM6502/WD1042-690 & $0.3367849$ & $0.46$ & $0.14$ & WD & M5 &  & - & 214,213\\
J2205-3141 & $0.341543$ & $0.47$ & $\geq0.11$ & sdB & M &  & SsdB & 216\\
MUCen & $0.342$ & $1.2$ & $0.99$ & WD & K &  & CV & 113\\
CHUMa & $0.3431843$ & $1.38$ & $0.6$ & WD & K5 &  & CV/SM2 & 418\\
GKVir & $0.344330832742$ & $0.564$ & $0.116$ & WD & M4 &  & - & 314,236,303,467\\
1105+3851 & $0.3448$ & $0.71$ & $0.38$ & WD & M &  & - & 279\\
EC14329-1625 & $0.3500$ & $0.62$ & $0.38$ & WD & M3 &  & - & 420,467\\
KIC10544976 & $0.350468722$ & $0.61$ & $0.39$ & WD & M4 &  & - & 1\\
Feige36/PG1101+249 & $0.35386$ & $0.50$ & $1.67$ & sdB & WD/NS/BH &  & SsdB & 261,127\\
PSRJ1738+0333 & $0.35479$ & $0.181$ & $1.47$ & WD & NS &  & - & 11\\
KVVel & $0.35711296$ & $0.63$ & $0.23$ & sdO & M &  & - & 210,152,7,324\\
QZAur & $0.35749703$ & $0.98$ & $0.93$ & WD & K0 &  & CV/Sq & 383,363\\
PTFEB11.441 & $0.35871$ & $0.54$ & $0.35$ & WD & M3 &  & - & 231\\
WD0453-295 & $0.36$ & $0.399$ & $0.44$ & WD & WD &  & - & 281\\
EC12477-1738 & $0.362$ & $0.61$ & $0.38$ & WD & M3 &  & - & 420,467\\
PG1232-136 & $0.3630$ & $0.48$ & $\geq6.00$ & sdB & BH &  & SsdB & 90,129,127\\
DECVn & $0.3641394$ & $0.51$ & $0.41$ & WD & M3 &  & - & 436,467\\
SDSSJ0848+2320 & $0.3717195$ & $0.44$ & $0.430$ & WD & M3 &  & - & 305\\
RUPeg & $0.3746$ & $1.06$ & $0.96$ & WD & K5 &  & CV & 89\\
ATAra & $0.37551$ & $0.53$ & $0.42$ & WD & K2 &  & CV & 44\\
Feige48 & $0.3760$ & $0.519$ & $0.27$ & sdB & WD &  & - & 434,127,193\\
GD687/WD0107-342 & $0.37765$ & $0.47$ & $0.71$ & sdB & WD &  & SsdB & 125,228\\
J1422+4352 & $0.37930$ & $0.181$ & $0.78$ & WD & WD &  & S & 27,118,22\\
SYCnc & $0.380$ & $1.54$ & $1.04$ & WD & - &  & CV & 376,443\\
SDSS1047+0523 & $0.382$ & $0.38$ & $0.26$ & WD & M5 &  & - & 372,467,151\\
PTFEB28.235 & $0.3861$ & $0.60$ & $0.35$ & WD & M3 &  & - & 231\\
1143+0009 & $0.3864$ & $0.60$ & $0.32$ & WD & M &  & - & 279,467\\
WD0028-474 & $0.3896$ & $0.60$ & $0.45$ & WD & WD &  & - & 340,281\\
J1046-0153 & $0.39539$ & $0.375$ & $0.23$ & WD & WD &  & S & 29,28,118\\
0949+0322 & $0.3955$ & $0.51$ & $0.32$ & WD & M &  & - & 279,467,151\\
V1405Ori & $0.398$ & $0.47$ & $\geq0.26$ & sdB & MS &  & SsdB & 348,136\\
NGC6791B4/SDSSJ1921+3745 & $0.3984944$ & $0.48$ & $0.48$ & sdB & MS &  & SsdB/Sq & 308\\
SDSSJ1316-0037 & $0.4027340$ & $0.64$ & $0.202$ & WD & M4 &  & - & 305\\
KPD1946+4340 & $0.40375026$ & $0.47$ & $0.59$ & sdB & WD &  & - & 257,127,36\\
J1557+2823 & $0.40741$ & $0.461$ & $0.52$ & WD & WD &  & S & 29,28,118\\
2M11463394+0055104 & $0.4087104$ & $\geq0.717$ & $0.440$ & WD & MS &  & - & 67\\
2114-0103 & $0.4106$ & $0.70$ & $0.38$ & WD & M &  & - & 279,467\\
NYLup & $0.411$ & $\geq0.5$ & $0.6$ & WD & K2 &  & CV & 75\\
1617+1310 & $0.41124$ & $0.172$ & $0.85$ & WD & - &  & S & 22\\
AEAqr & $0.4116554800$ & $0.63$ & $0.37$ & WD & K0 &  & CV & 102,467\\
1523+4604 & $0.41382$ & $0.78$ & $0.15$ & WD & M &  & - & 279,151\\
1608+0851 & $0.4140$ & $0.98$ & $0.20$ & WD & M &  & - & 279,151\\
J09510+03475 & $0.4159$ & $0.47$ & $\geq0.23$ & sdB & WD/MS &  & SsdB & 193\\
CW831419-09 & $0.4178$ & $0.5$ & $\geq0.34$ & sdB & WD &  & SsdB & 90,193\\
J1538+0252 & $0.41915$ & $0.168$ & $0.92$ & WD & WD &  & S & 29,118,22\\
ZTFJ0038+2030 & $0.4319208$ & $0.505$ & $0.0593$ & WD & BD &  & - & 437\\
WD1013-010 & $0.43653$ & $0.32$ & $\geq0.62$ & WD & WD &  & - & 284,281\\
J1439+1002 & $0.43741$ & $0.181$ & $0.79$ & WD & WD &  & S & 27,118,22\\
HE0929-0424 & $0.4400$ & $0.48$ & $1.82$ & sdB & WD/NS/BH &  & SsdB & 196,129,127\\
HE0230-4323 & $0.4430$ & $0.48$ & $0.30$ & sdB & M &  & SsdB & 129,127,216\\
2120-0058 & $0.448975$ & $0.64$ & $0.32$ & WD & M &  & - & 279,467,151\\
PSRJ1757-5322 & $0.4533112382$ & $0.667528$ & $1.35$ & WD & NS &  & S/SM2 & 91,246\\
EYCyg & $0.4593249$ & $1.10$ & $0.49$ & WD & K0 &  & CV & 98\\
PTFEB28.852 & $0.46152$ & $0.49$ & $0.35$ & WD & M3 &  & - & 231\\
GALEXJ2349+3844 & $0.462516$ & $0.47$ & $\geq0.26$ & sdB & WD/MS &  & SsdB & 204,193\\
0837+6648 & $0.46329$ & $0.181$ & $0.77$ & WD & - &  & S & 22\\
PTFS1515ay/J1503+1958 & $0.4642873$ & $0.15$ & $1.33$ & WD & A/F &  & - & 439\\
UUSge & $0.465069117$ & $0.628$ & $0.288$ & sdO & M &  & - & 39,7\\
EC13349-3237 & $0.4695$ & $0.46$ & $0.50$ & WD & M1 &  & - & 420,467\\
V477Lyr & $0.47172909$ & $0.556$ & $0.185$ & sdO & M &  & - & 298,7,236,392\\
0807+0724 & $0.4772713$ & $0.61$ & $0.38$ & WD & M &  & - & 279,151\\
KUV16256+4034 & $0.4776$ & $0.48$ & $\geq0.101$ & sdB & WD &  & SsdB & 71\\
BPSCS22879-149 & $0.478$ & $0.47$ & $\geq0.18$ & sdB & WD/MS &  & SsdB & 136\\
UYPup & $0.479269$ & $0.69$ & $0.65$ & WD & K4 &  & CV/SM2 & 418\\
J0940+6304 & $0.48438$ & $0.180$ & $0.90$ & WD & WD &  & S & 22\\
HE1318-2111 & $0.487502$ & $0.47$ & $\geq0.13$ & sdB & WD/MS &  & SsdB & 381,193\\
J0022+0031 & $0.49135$ & $0.457$ & $0.28$ & WD & WD &  & S & 183,29,118\\
PG1544+488 & $0.496$ & $\geq0.161$ & $\geq0.147$ & sdB & sdB &  & - & 384\\
Gl781A & $0.497$ & $0.35$ & $0.25$ & WD & M &  & TRI & 128,236\\
TYC6760-497-1 & $0.498688$ & $0.6$ & $1.23$ & WD & F8 &  & - & 317\\
J1726+2744/PG1724+278 & $0.50198$ & $0.47$ & $\geq0.41$ & sdB & WD &  & SsdB & 131,193\\
HE0410-1137 & $0.50867$ & $0.51$ & $0.39$ & WD & WD &  & - & 340,281\\
VSge & $0.514197$ & $0.88$ & $3.32$ & WD & MS &  & CV & 361\\
PG1743+477 & $0.515561$ & $0.5$ & $\geq1.00$ & sdB & NS/BH &  & SsdB & 257,127\\
HE1414-0848 & $0.51781$ & $0.55$ & $0.71$ & WD & WD &  & - & 282\\
RXJ2130.6+4710 & $0.521035625$ & $0.554$ & $0.555$ & WD & M4 &  & - & 258,303,467\\
V471Tau & $0.5211833875$ & $0.8778$ & $0.9971$ & WD & K2 &  & TRI & 289,169,7,303,448\\
J0840+1527 & $0.52155$ & $0.192$ & $0.76$ & WD & WD &  & S & 29,118,22\\
2M10243847+1624582 & $0.5258733$ & $0.830$ & $0.423$ & WD & MS &  & - & 67\\
NGC6026 & $0.528086$ & $0.57$ & $0.57$ & sdB & WD &  & - & 140\\
J0507+0348 & $0.528127$ & $0.47$ & $\geq0.20$ & sdB & WD &  & SsdB & 216\\
PG0001+275 & $0.529842$ & $0.5$ & $0.79$ & sdB & WD &  & SsdB & 90,127\\
0301+0502 & $0.5391142$ & $0.86$ & $0.32$ & WD & M &  & - & 279,139\\
PG1519+640 & $0.54029143$ & $0.48$ & $\geq0.100$ & sdB & WD &  & SsdB & 97,71\\
1429+5759 & $0.5452025$ & $1.07$ & $0.38$ & WD & M &  & - & 279,467\\
J0755+4800 & $0.54627$ & $0.409$ & $1.17$ & WD & WD &  & S & 29,118\\
J0802-0955 & $0.54687$ & $0.198$ & $0.82$ & WD & WD &  & S & 29,118,22\\
J1104+0918/HS1102+0934 & $0.55319$ & $0.454$ & $0.69$ & WD & WD &  & S & 29,28,118\\
HE1059-2735 & $0.555624$ & $0.47$ & $\geq0.28$ & sdB & WD/MS &  & SsdB & 381,193\\
PTFS1615v/J1503+4603 & $0.5594054$ & $0.13$ & $1.39$ & WD & A/F &  & - & 439\\
HZ9 & $0.56433$ & $0.51$ & $0.28$ & WD & M4 &  & - & 232,404,467\\
PTFS1613u/J1339+4550 & $0.5644902$ & $0.27$ & $1.52$ & WD & A/F &  & - & 439\\
PTFS1616cr/J1623+2314 & $0.5649690$ & $0.07$ & $1.40$ & WD & A/F &  & - & 439\\
J1157+0546 & $0.56500$ & $0.186$ & $0.61$ & WD & WD &  & S & 29,28,118\\
Feige11/PG0101+039 & $0.5699079$ & $0.50$ & $0.72$ & sdB & WD &  & SsdB & 261,257,127\\
PTFS1522cc/J2255+3421 & $0.5717853$ & $0.26$ & $1.40$ & WD & A/F &  & - & 439\\
UXCVn & $0.573704$ & $0.45$ & $0.51$ & sdB & WD &  & - & 358,379,467\\
J1518+1354 & $0.57655$ & $0.147$ & $0.75$ & WD & WD &  & S & 22\\
2311+2202 & $0.580100$ & $1.23$ & $0.38$ & WD & M &  & - & 279\\
HFG1/V664Cas & $0.5816475$ & $0.57$ & $1.09$ & sdB & G &  & - & 360\\
1524+5040 & $0.58963196$ & $0.70$ & $0.38$ & WD & M &  & - & 279,467,151\\
2151+1614 & $0.59152$ & $0.181$ & $0.79$ & WD & - &  & S & 22\\
PG1026+002/UZSex & $0.597257$ & $0.65$ & $0.22$ & WD & M4 &  & - & 410,57,467\\
PG1247+554 & $0.598655$ & $0.5$ & $\geq0.087$ & sdB & WD/MS &  & SsdB & 262,193,216\\
EC20182-6534 & $0.598819$ & $0.48$ & $\geq0.183$ & sdB & WD/MS &  & SsdB & 71,193\\
J1512+2615 & $0.59999$ & $0.250$ & $0.76$ & WD & WD &  & S & 27,118,22\\
V841Oph & $0.601304$ & $\leq1.3$ & $0.9$ & WD & K3 &  & CV & 86,319\\
PG1725+252 & $0.601507$ & $0.5$ & $\geq0.381$ & sdB & WD/MS &  & SsdB & 257,193\\
PSRJ1012+5307 & $0.604672713$ & $0.16$ & $1.64$ & WD & NS &  & - & 433,66\\
HD188112 & $0.6065812$ & $0.5$ & $\geq0.73$ & sdB & WD/NS/BH &  & SsdB & 96,216\\
PTFS1512bf/J1241+0013 & $0.6074343$ & $0.17$ & $1.39$ & WD & A/F &  & - & 439\\
Hen2-11 & $0.6093$ & $0.67$ & $0.7$ & WD & K &  & - & 170\\
J1518+0658 & $0.60935$ & $0.224$ & $0.84$ & WD & WD &  & S & 28,158,118,22\\
PTFS1608ab/J0804+0708 & $0.6101718$ & $0.11$ & $1.50$ & WD & A/F &  & - & 439\\
PG1648+536 & $0.6109107$ & $0.48$ & $\geq0.407$ & sdB & WD &  & SsdB & 71\\
J19308+0530 & $0.61092$ & $0.8$ & $1.4$ & WD & F &  & CV & 350\\
BVCen & $0.611179$ & $1.18$ & $1.05$ & WD & G &  & CV & 458\\
0756+6704 & $0.61781$ & $0.182$ & $0.96$ & WD & - &  & S & 22\\
CIAql & $0.6183634$ & $1.00$ & $2.32$ & WD & A/F &  & CV & 365\\
PTFS1402de/J0219+2159 & $0.6189694$ & $0.36$ & $1.61$ & WD & A/F &  & - & 439\\
PTFS1501bh/J0128+0405 & $0.6204144$ & $0.12$ & $1.30$ & WD & A/F &  & - & 439\\
PTFS1612al/J1212+3633 & $0.6369260$ & $0.16$ & $1.38$ & WD & A/F &  & - & 439\\
WD1210+140/PG1210+141 & $0.64194$ & $0.334$ & $\geq0.46$ & WD & WD &  & - & 284,30,281\\
2149-0717 & $0.64388$ & $0.68$ & $0.44$ & WD & M &  & - & 279\\
SDSSJ2339-0020 & $0.65600$ & $0.8$ & $0.32$ & WD & M4 &  & - & 329,467\\
1558+2642 & $0.662567$ & $1.06$ & $0.32$ & WD & M &  & - & 279,467\\
Case1/EGUMa & $0.667651$ & $0.64$ & $0.42$ & WD & M4 &  & - & 219,57,467\\
WASPJ0247-25 & $0.6678295$ & $0.186$ & $1.356$ & WD & A &  & - & 235,269\\
J1151+5858 & $0.66902$ & $0.186$ & $0.84$ & WD & WD &  & S & 29,118,22\\
J15222-01301 & $0.67162$ & $0.47$ & $\geq0.27$ & sdB & WD/MS &  & SsdB & 193\\
1718+6101 & $0.67313$ & $0.53$ & $0.32$ & WD & M &  & - & 279,467,151\\
VWPyx & $0.68$ & $0.6$ & $\geq0.74$ & WD & - &  & - & 81\\
PTFS1615ag/J1500-1914 & $0.6806897$ & $0.27$ & $1.52$ & WD & A/F &  & - & 439\\
PTFS1521cm/J2148+0304 & $0.6854774$ & $0.21$ & $1.49$ & WD & A/F &  & - & 439\\
PTFS1622bt/J2257+3101 & $0.6884160$ & $0.29$ & $1.65$ & WD & A/F &  & - & 439\\
PTFS1600aa/J0056+1309 & $0.6934558$ & $0.50$ & $1.67$ & WD & A/F &  & - & 439\\
J0730+1703 & $0.69770$ & $0.182$ & $0.76$ & WD & WD &  & S & 184,118,22,29\\
PSRJ1802-2124 & $0.698889243381$ & $0.78$ & $1.24$ & WD & NS &  & - & 115\\
J2256+0656/PG2254+067 & $0.7004$ & $0.47$ & $\geq0.40$ & sdB & WD &  & SsdB & 131,193\\
EC22202-1834 & $0.70471$ & $0.48$ & $\geq0.494$ & sdB & WD/MS &  & SsdB & 71,193\\
REJ2013+400 & $0.705517$ & $0.48$ & $0.22$ & WD & M3 &  & - & 446,236,213,467,356\\
WD1534+503/GD347 & $0.71129$ & $0.392$ & $0.617$ & WD & WD &  & - & 186\\
PTFS1607v/J0753+8351 & $0.7198356$ & $0.20$ & $1.58$ & WD & A/F &  & - & 439\\
WASP1628+10 & $0.7203633$ & $0.135$ & $1.36$ & WD & A2 &  & - & 238,270\\
SDSSJ0246+0041 & $0.72633$ & $0.9$ & $0.38$ & WD & M3 &  & - & 329,467,151\\
SDSS1414-0132 & $0.7283$ & $0.67$ & $0.26$ & WD & M5 &  & - & 372,467,151\\
PG1248+164 & $0.73232$ & $0.5$ & $0.27$ & sdB & WD/MS &  & SsdB & 257,127\\
JL82 & $0.73710$ & $0.5$ & $0.21$ & sdB & M &  & SsdB & 90,127,216\\
WD2009+622 & $0.741226$ & $0.61$ & $0.1845$ & WD & M &  & - & 259\\
PG0237+242 & $0.7417$ & $0.40$ & $\geq0.25$ & WD & M &  & - & 30\\
PG0849+319 & $0.74507$ & $0.5$ & $\geq0.228$ & sdB & WD &  & SsdB & 257,193\\
J1505+1108/PG1502+113 & $0.74773$ & $0.47$ & $\geq0.37$ & sdB & WD &  & SsdB & 131,193\\
PTFS1622by/J2207+0854 & $0.7486683$ & $0.31$ & $1.69$ & WD & A/F &  & - & 439\\
J0845+1624 & $0.75599$ & $0.434$ & $0.23$ & WD & WD &  & S & 184,118\\
PTFS1622aa/J2256+3908 & $0.7661291$ & $0.16$ & $1.60$ & WD & A/F &  & - & 439\\
WASP2328-39 & $0.7687015$ & $0.2$ & $0.8$ & WD & - &  & SWD & 238\\
PTFS1607ab/J0759+1543 & $0.7730986$ & $0.19$ & $1.40$ & WD & A/F &  & - & 439\\
PTFS1615u/J1530+2021 & $0.7777349$ & $0.24$ & $1.50$ & WD & A/F &  & - & 439\\
REJ1016-053 & $0.789278$ & $0.65$ & $0.17$ & WD & M &  & - & 446,236,467\\
WASP0843-11 & $0.792833$ & $0.2$ & $1.1$ & WD & - &  & SWD & 238\\
WASP1323+43/ELCVn & $0.795629$ & $0.19$ & $1.0$ & WD & A3 &  & SWD & 238\\
EQPsc & $0.800826$ & $0.38$ & $\geq0.11$ & sdB & M &  & - & 50\\
EC02200-2338 & $0.8022$ & $0.48$ & $\geq0.389$ & sdB & WD/MS &  & SsdB & 71,193\\
0308+5140 & $0.80590$ & $0.149$ & $0.75$ & WD & - &  & S & 22\\
KPD2215+5037 & $0.809146$ & $0.48$ & $\geq0.333$ & sdB & WD/MS &  & SsdB & 71,193\\
1705+2109 & $0.81529$ & $0.52$ & $0.25$ & WD & M &  & - & 279,467,151\\
J0811+0225 & $0.82194$ & $0.179$ & $1.27$ & WD & WD &  & S & 29,118,22\\
J1039+1645 & $0.82470$ & $0.458$ & $\geq0.31$ & WD & WD &  & - & 22\\
TonS183 & $0.8277$ & $0.48$ & $0.94$ & sdB & WD &  & SsdB & 90,129,127\\
EC13332-1424 & $0.82794$ & $0.48$ & $\geq0.441$ & sdB & WD/MS &  & SsdB & 71,193\\
PG1627+017 & $0.8292056$ & $0.5$ & $\geq0.273$ & sdB & WD &  & SsdB & 257,127\\
EC21556-5552 & $0.8340$ & $0.48$ & $\geq0.234$ & sdB & WD/MS &  & SsdB & 71,193\\
V209omegaCen & $0.83441907$ & $0.144$ & $0.945$ & sdB & - &  & - & 206\\
HS1136+6646 & $0.83607$ & $0.63$ & $0.34$ & WD & K &  & - & 377\\
PSRJ1911-5958 & $0.837113476$ & $0.175$ & $1.34$ & WD & NS &  & - & 53\\
PG1230+052 & $0.837177$ & $0.48$ & $\geq0.132$ & sdB & WD &  & SsdB & 71\\
1437+5737 & $0.8389038$ & $0.78$ & $0.32$ & WD & M &  & - & 279,151\\
WASP0845+53 & $0.844143$ & $0.19$ & $0.9$ & WD & A2 &  & SWD & 238\\
PTFS1607aa/J0712+2116 & $0.8463120$ & $0.30$ & $1.85$ & WD & A/F &  & - & 439\\
PG1116+301 & $0.85621$ & $0.5$ & $0.48$ & sdB & WD &  & SsdB & 257,127\\
PG1519+500 & $0.8603$ & $0.42$ & $\geq0.14$ & WD & WD &  & - & 30\\
HE0320-1917 & $0.86492$ & $0.311$ & $\geq0.45$ & WD & WD &  & - & 284,281\\
PTFS1607t/J0756+1621 & $0.8759507$ & $0.16$ & $1.40$ & WD & A/F &  & - & 439\\
PG0918+029 & $0.87679$ & $0.5$ & $\geq0.313$ & sdB & WD &  & SsdB & 257,193\\
J0125+2017 & $0.88758$ & $0.184$ & $\geq0.14$ & WD & WD &  & - & 22\\
PTFS1601cl/J0148+3823 & $0.8917354$ & $0.28$ & $2.02$ & WD & A/F &  & - & 439\\
PTFS1615ao/J1527+1907 & $0.8954515$ & $0.41$ & $1.64$ & WD & A/F &  & - & 439\\
WASP1021-28 & $0.9008980$ & $0.2$ & $1.4$ & WD & - &  & SWD & 238\\
EC12408-1427 & $0.90243$ & $0.48$ & $\geq0.212$ & sdB & WD/MS &  & SsdB & 71,193\\
SDSSJ0225+0054 & $0.9210733$ & $0.55$ & $0.166$ & WD & M4 &  & - & 305\\
HE2135-3749 & $0.9240$ & $0.48$ & $0.41$ & sdB & WD &  & SsdB & 196,129,193\\
PB5333 & $0.92560$ & $0.47$ & $\geq0.07$ & sdB & WD/MS &  & SsdB & 97,124,193\\
KIC8087799 & $0.9262976$ & $0.16$ & $2.20$ & WD & A &  & - & 464\\
WASP0346-21 & $0.9285752$ & $0.2$ & $1.2$ & WD & A4 &  & SWD & 238\\
1313+0237 & $0.9299650$ & $0.67$ & $0.32$ & WD & M &  & - & 279,151\\
HS2359+1942 & $0.93261$ & $0.47$ & $\geq0.47$ & sdB & WD &  & SsdB & 136,193\\
J1241+0633 & $0.95912$ & $0.199$ & $0.80$ & WD & WD &  & S & 22\\
PG1452+198 & $0.96498$ & $0.48$ & $\geq0.366$ & sdB & WD &  & SsdB & 71,193\\
J15082+49405 & $0.967164$ & $0.47$ & $\geq0.39$ & sdB & WD/MS &  & SsdB & 193\\
2045-0509 & $0.9804800$ & $0.49$ & $0.38$ & WD & M &  & - & 279,151\\
Abell65/PNG017.3–21.9 & $1.0037577$ & $0.56$ & $0.22$ & WD & M &  & - & 147\\
LP400-22/WD2234+222/2236+2232 & $1.01016$ & $0.186$ & $0.77$ & WD & WD &  & S & 181,28,29,22,118\\
PTFS1621ax/J2135+2333 & $1.0181522$ & $0.30$ & $1.69$ & WD & A/F &  & - & 439\\
PSRB0655+64/PSRJ0700+6418 & $1.028669703$ & $0.796588$ & $1.35$ & WD & NS &  & S/SM2 & 174,246\\
PG1000+408 & $1.049343$ & $0.48$ & $\geq0.250$ & sdB & WD &  & SsdB & 245,71,193\\
1506-0120 & $1.050981$ & $0.45$ & $0.32$ & WD & M &  & - & 279,467\\
J11324-06365 & $1.06$ & $0.47$ & $\geq0.14$ & sdB & WD/MS &  & SsdB & 193\\
WASP0939-19 & $1.0731807$ & $0.2$ & $1.4$ & WD & - &  & SWD & 238\\
J0815+2309 & $1.07357$ & $0.200$ & $0.80$ & WD & WD &  & S & 29,118,22\\
PTFS1600ad/J0043+3815 & $1.0840448$ & $0.23$ & $1.76$ & WD & A/F &  & - & 439\\
PTFS1723aj/J2310+3312 & $1.1088064$ & $0.18$ & $1.57$ & WD & A/F &  & - & 439\\
PG0934+338 & $1.1142$ & $0.38$ & $\geq0.50$ & WD & WD &  & - & 30\\
1713+332/PG1713+333 & $1.12740$ & $0.41$ & $\geq0.19$ & WD & WD &  & - & 241,30\\
PTFS1613s/J1332+3528 & $1.1420695$ & $0.17$ & $1.83$ & WD & A/F &  & - & 439\\
WD1428+373 & $1.15674$ & $0.348$ & $\geq0.233$ & WD & WD &  & - & 236,259\\
WD1022+050 & $1.157155$ & $0.389$ & $\geq0.283$ & WD & WD &  & - & 251,259\\
PTFS1619l/J1918+4853 & $1.1599993$ & $0.17$ & $1.56$ & WD & A/F &  & - & 439\\
WASP2249-69 & $1.162553$ & $0.2$ & $1.4$ & WD & - &  & SWD & 238\\
PTFS1521ct/J2133+2541 & $1.1724964$ & $0.36$ & $1.82$ & WD & A/F &  & - & 439\\
KIC4169521 & $1.172555671$ & $0.210$ & $1.982$ & WD & A &  & - & 110\\
J1731+0647 & $1.17334$ & $0.47$ & $\geq0.39$ & sdB & WD &  & SsdB & 216\\
PTFS1600y/J0040+4125 & $1.1838920$ & $0.17$ & $1.62$ & WD & A/F &  & - & 439\\
HE1421-1206 & $1.188$ & $0.48$ & $0.27$ & sdB & MS &  & SsdB & 129,127,193\\
PG2331+038 & $1.204964$ & $0.48$ & $\geq0.452$ & sdB & WD &  & SsdB & 71,193\\
HE1047-0436 & $1.213253$ & $0.474$ & $0.53$ & sdB & WD &  & SsdB & 278,129,127\\
PTFS1601p/J0119+4359 & $1.2215885$ & $0.14$ & $1.82$ & WD & A/F &  & - & 439\\
J2254-5515 & $1.22702$ & $0.47$ & $\geq0.35$ & sdB & WD &  & SsdB & 216\\
USco & $1.2305522$ & $1.55$ & $0.88$ & WD & K &  & CV & 415\\
PG0133+114 & $1.23787$ & $0.5$ & $\geq0.38$ & sdB & WD &  & SsdB & 90,257,127,193\\
PTFS1601q/J0133+4706 & $1.2515058$ & $0.30$ & $1.85$ & WD & A/F &  & - & 439\\
EUVE0720-317/INCMa & $1.262396$ & $0.58$ & $0.43$ & WD & M2 &  & - & 446,236,213,467\\
KIC9164561 & $1.2670378$ & $0.213$ & $2.31$ & WD & A &  & - & 338,463\\
PG1512+244 & $1.26978$ & $0.5$ & $\geq0.458$ & sdB & WD &  & SsdB & 257,127,193\\
TYC4962-1205-1 & $1.2798$ & $0.68$ & $0.969$ & WD & G6 &  & - & 163\\
CW831735+22 & $1.280$ & $0.5$ & $\geq0.53$ & sdB & WD &  & SsdB & 90,127\\
PG0834+501 & $1.2849$ & $0.40$ & $\geq0.22$ & WD & WD &  & - & 30\\
WASP2101-06 & $1.2908592$ & $0.2$ & $1.5$ & WD & A2 &  & SWD & 238\\
J01185-00254 & $1.30$ & $0.47$ & $\geq0.22$ & sdB & WD/MS &  & SsdB & 193\\
HE2150-0238 & $1.3209$ & $0.47$ & $\geq0.48$ & sdB & WD/MS &  & SsdB & 196,193\\
PG1036+086 & $1.3283$ & $0.42$ & $\geq0.37$ & WD & WD &  & - & 30\\
PSRJ1435-6100 & $1.354885217$ & $1.079106$ & $1.35$ & WD & NS &  & S/SM2 & 68,246\\
1519+3536 & $1.367$ & $0.57$ & $0.20$ & WD & M &  & - & 279,467,151\\
KOI-256 & $1.3786548$ & $0.592$ & $0.51$ & WD & M3 &  & - & 274\\
WASP1009+20 & $1.39442$ & $0.2$ & $1.5$ & WD & - &  & SWD & 238\\
WD0136+768 & $1.407221$ & $0.47$ & $0.37$ & WD & WD &  & - & 251,256\\
WD1856+534 & $1.4079405$ & $0.518$ & $\leq0.0132$ & WD & BD &  & - & 442\\
1528+3443 & $1.411$ & $0.56$ & $0.32$ & WD & M &  & - & 279,151\\
PTFS1615w/J1527+1204 & $1.4407151$ & $0.24$ & $1.61$ & WD & A/F &  & - & 439\\
PSRJ2043+1711 & $1.48229078649$ & $0.175$ & $1.41$ & WD & NS &  & - & 114\\
KPD2040+3955 & $1.482860$ & $0.48$ & $\geq0.505$ & sdB & WD &  & SsdB & 71\\
J0023-0029/PB5916 & $1.4876$ & $0.47$ & $\geq0.40$ & sdB & WD &  & SsdB & 131,193\\
Feige55/1202+608 & $1.49303$ & $0.487$ & $\geq0.33$ & WD & WD &  & - & 164,56\\
1439-0106 & $1.52261$ & $0.81$ & $0.47$ & WD & K &  & - & 279,139\\
WASP1625-04 & $1.5263234$ & $0.2$ & $1.6$ & WD & A2 &  & SWD & 238\\
PSRJ1909-3744 & $1.533449474406$ & $0.2067$ & $1.47$ & WD & NS &  & - & 331\\
HD49798/RXJ0648.0-4418 & $1.547671$ & $1.50$ & $1.28$ & sdO & WD &  & - & 208,272\\
L870-2/WD0135-052 & $1.55578$ & $0.47$ & $0.52$ & WD & WD &  & - & 388,58,256\\
J1130+0933 & $1.55935$ & $0.179$ & $\geq0.19$ & WD & WD &  & - & 22\\
WASP2047+04 & $1.563143$ & $0.2$ & $2.0$ & WD & - &  & SWD & 238\\
1646+4223 & $1.595$ & $0.53$ & $0.25$ & WD & M &  & - & 279,467,151\\
WD1204+450 & $1.602663$ & $0.46$ & $0.52$ & WD & WD &  & - & 251,256\\
TYC1380-957-1 & $1.6127$ & $0.75$ & $1.181$ & WD & G2 &  & - & 163\\
KIC8262223 & $1.61301476$ & $0.20$ & $1.94$ & WD & A/F &  & - & 123\\
PSRJ0337+1715 & $1.629401788$ & $0.19751$ & $1.4378$ & WD & NS &  & TRI & 344,215\\
HD171858 & $1.63280$ & $0.5$ & $0.60$ & sdB & WD &  & SsdB & 90,257,127\\
PG1403+316 & $1.73846$ & $0.48$ & $\geq0.280$ & sdB & WD &  & SsdB & 71,193\\
PG1716+426 & $1.77732$ & $0.5$ & $\geq0.366$ & sdB & - &  & SsdB & 257,127\\
PSRJ1618-4624 & $1.780433535$ & $0.7044464$ & $1.4$ & WD & NS &  & S/SM2 & 64\\
WASP1814+48 & $1.7994305$ & $0.2$ & $1.5$ & WD & - &  & SWD & 238\\
KIC9285587 & $1.8119579$ & $0.191$ & $1.94$ & WD & A &  & - & 110\\
WD0326-273 & $1.8754$ & $0.364$ & $\geq0.96$ & WD & WD &  & - & 284,281\\
WASP0131+28 & $1.882752$ & $0.2$ & $2.7$ & WD & - &  & SWD & 238\\
HE0315-0118/SDSSJ0318-0107 & $1.9128$ & $0.40$ & $0.49$ & WD & WD &  & - & 340,281\\
J13463+28172 & $1.96$ & $0.47$ & $\geq0.49$ & sdB & WD &  & SsdB & 193\\
GKPer & $1.996803$ & $\geq0.87$ & $\geq0.48$ & WD & K &  & CV & 271\\
0305-0749 & $2.01922$ & $0.52$ & $0.32$ & WD & M &  & - & 279\\
PSRJ0218+4232 & $2.02884611561$ & $0.21$ & $1.6$ & WD & NS &  & - & 52,76\\
PG1632+177 & $2.04987$ & $0.392$ & $0.526$ & WD & WD &  & - & 186\\
PSRJ1439-5501 & $2.117942520$ & $\geq1.07$ & $\leq2.18$ & WD & NS &  & - & 310\\
NGC188/II-91 & $2.15$ & $0.47$ & $\geq0.094$ & sdB & WD/MS &  & SsdB & 121\\
J1128+1743 & $2.16489$ & $0.183$ & $\geq0.11$ & WD & WD &  & - & 22\\
WASP1429-24 & $2.173523$ & $0.2$ & $1.5$ & WD & F0 &  & SWD & 238\\
2M10552625+4729228 & $2.1866303$ & $0.790$ & $0.446$ & WD & MS &  & - & 67\\
WASP0358-31 & $2.189309$ & $0.2$ & $1.7$ & WD & A3 &  & SWD & 238\\
WD1349+144 & $2.21$ & $0.553$ & $0.33$ & WD & WD &  & - & 284,281\\
1623+6306 & $2.23177$ & $1.00$ & $0.32$ & WD & M &  & - & 279\\
PG1300+279 & $2.25931$ & $0.5$ & $\geq0.346$ & sdB & WD &  & SsdB & 257,193\\
V1224Cas & $2.27537$ & $0.19$ & $2.16$ & WD & A3 &  & - & 456\\
BEUMa/PG1155+492 & $2.2911658$ & $0.70$ & $0.36$ & sdO & M &  & - & 111,7\\
KIC10989032 & $2.3050976$ & $0.24$ & $2.64$ & WD & A &  & - & 464\\
KIC10727668 & $2.305897$ & $0.266$ & $2.22$ & WD & A &  & - & 338\\
CPD-201123 & $2.3098$ & $0.47$ & $\geq0.21$ & sdB & WD/MS &  & SsdB & 117,193\\
PTFS1617n/J1732+4036 & $2.3367776$ & $0.18$ & $1.80$ & WD & A/F &  & - & 439\\
HD149382 & $2.391$ & $0.47$ & $0.011$ & sdB & BD &  & SsdB & 120,216\\
0924+0024 & $2.404$ & $0.52$ & $0.32$ & WD & M &  & - & 279,467,151\\
PSRJ2222-0137 & $2.4457599929$ & $1.05$ & $1.20$ & WD & NS &  & - & 187\\
PSRJ2317+1439 & $2.45933146519$ & $0.39$ & $3.4$ & WD & NS &  & - & 114,87\\
TYC4700-815-1 & $2.4667$ & $0.41$ & $1.454$ & WD & G0 &  & - & 163\\
PG1538+269/Ton245 & $2.501$ & $0.5$ & $\geq0.600$ & sdB & WD &  & SsdB & 257,193\\
2318-0935 & $2.53373$ & $0.50$ & $0.38$ & WD & M &  & - & 279,467,151\\
V630Cas & $2.56387$ & $0.976$ & $0.172$ & WD & K4 &  & CV & 294\\
KOI-1224 & $2.69802$ & $0.22$ & $1.59$ & WD & F &  & - & 45\\
KIC2851474 & $2.7682925$ & $0.210$ & $2.34$ & WD & A &  & - & 110\\
PNSp1 & $2.90611$ & $0.56$ & $0.67$ & sdB & MS &  & - & 153\\
J1632+0759 & $2.9515$ & $0.47$ & $\geq0.31$ & sdB & WD &  & SsdB & 216\\
HD15144 & $2.997812$ & $1.0$ & $1.8$ & WD & A6 &  & - & 423\\
PG1253+284 & $3.01634$ & $0.48$ & $\geq0.123$ & sdB & WD/MS &  & SsdB & 71,193\\
PTFS1700do/J0054+4111 & $3.0507582$ & $0.81$ & $2.40$ & WD & A/F &  & - & 439\\
PSRJ1547-5709 & $3.077476982$ & $0.20435198$ & $1.4$ & WD & NS &  & S/SM2 & 64\\
SDSSJ1140+1542 & $3.11329$ & $\geq1.22$ & $0.475$ & WD & M2 &  & - & 305\\
PSRJ1528-3146 & $3.180345754$ & $1.154862$ & $1.35$ & WD & NS &  & S/SM2 & 171,246\\
PG0958-073/GD108 & $3.18095$ & $0.48$ & $\geq0.142$ & sdB & WD/MS &  & SsdB & 71,124,193\\
HE1511-0448 & $3.222$ & $0.497$ & $\geq0.67$ & WD & WD &  & - & 284,281\\
KOI-964/KIC10657664 & $3.273713$ & $0.26$ & $2.3$ & WD & A &  & - & 73\\
1241-010 & $3.34741$ & $0.40$ & $\geq0.42$ & WD & WD &  & - & 241,30\\
PG1316+678 & $3.3803$ & $0.86$ & $0.31$ & WD & - &  & - & 352\\
KIC10553698 & $3.387$ & $0.47$ & $\geq0.42$ & sdB & WD &  & SsdB & 295\\
PSRJ1157-5112 & $3.50738639$ & $1.455620$ & $1.35$ & WD & NS &  & S/SM2 & 91,246\\
PSRJ1537-5312 & $3.55014838$ & $0.1339705$ & $1.4$ & WD & NS &  & S/SM2 & 64\\
KPD0025+5402 & $3.5711$ & $0.5$ & $\geq0.235$ & sdB & WD/MS &  & SsdB & 257,193\\
PB7352 & $3.62166$ & $0.5$ & $\geq0.40$ & sdB & WD/MS &  & SsdB & 90,127\\
PTFS1617m/J1754+2300 & $3.7728999$ & $0.14$ & $1.68$ & WD & A/F &  & - & 439\\
HD33959A & $3.79$ & $1.0$ & $1.8$ & WD & A9 &  & - & 423\\
KOI-3818 & $3.8170428$ & $0.220$ & $2.14$ & WD & A &  & - & 110\\
PG0934+186 & $4.051$ & $0.48$ & $\geq0.430$ & sdB & WD &  & SsdB & 71,193\\
TonS135 & $4.1228$ & $0.5$ & $\geq0.26$ & sdB & WD/MS &  & SsdB & 90,193\\
Feige24 & $4.23160$ & $0.57$ & $0.39$ & WD & M2 &  & - & 213,236,467\\
1434+5335 & $4.356758$ & $0.49$ & $0.32$ & WD & M &  & - & 279,467,151\\
KOI-7518/KIC12268220 & $4.421580$ & $0.23$ & $1.99$ & WD & A &  & - & 65\\
EC20369-1804 & $4.5095$ & $0.48$ & $\geq0.362$ & sdB & WD/MS &  & SsdB & 71,193\\
PSRJ0740+6620 & $4.7669446193$ & $0.253$ & $2.08$ & WD & NS &  & - & 105\\
1317+453 & $4.87214$ & $0.36$ & $\geq0.44$ & WD & WD &  & - & 241,30\\
WD2032+188 & $5.0846$ & $0.406$ & $\geq0.469$ & WD & WD &  & - & 251,259\\
KOI-74 & $5.188675$ & $0.228$ & $2.2$ & WD & A1 &  & - & 441,34\\
J18324+63091 & $5.4$ & $0.47$ & $\geq0.50$ & sdB & WD/MS &  & SsdB & 193\\
PG0839+399 & $5.622$ & $0.5$ & $\geq0.226$ & sdB & WD/MS &  & SsdB & 257,193\\
PSRJ0437-4715 & $5.7410459$ & $0.224$ & $1.44$ & WD & NS &  & - & 74,431,331\\
PG1244+113 & $5.75211$ & $0.48$ & $\geq0.439$ & sdB & WD &  & SsdB & 71,193\\
V1017Sgr & $5.786038$ & $1.1$ & $0.6$ & WD & G &  & CV & 389,363\\
CD-24731 & $5.85$ & $0.5$ & $\geq0.55$ & sdB & WD &  & SsdB & 90,127\\
HE1115-0631 & $5.87$ & $0.5$ & $\geq0.54$ & sdB & WD/MS &  & SsdB & 280,193\\
PG0907+123 & $6.11636$ & $0.5$ & $\geq0.521$ & sdB & WD/MS &  & SsdB & 257,193\\
WD1824+040 & $6.26602$ & $0.428$ & $\geq0.515$ & WD & WD &  & - & 251,259\\
PG1032+406 & $6.7791$ & $0.5$ & $\geq0.247$ & sdB & WD/MS &  & SsdB & 257,193\\
PSRJ2145-0750 & $6.83890250963$ & $0.83$ & $1.8$ & WD & NS &  & - & 114,88\\
J09523+62581 & $6.98$ & $0.47$ & $\geq0.58$ & sdB & WD &  & SsdB & 193\\
HE1448-0510 & $7.1588$ & $0.47$ & $\geq0.56$ & sdB & WD &  & SsdB & 196,193\\
PG1439-013 & $7.2914$ & $0.48$ & $\geq0.445$ & sdB & WD/MS &  & SsdB & 71,193\\
J03213+05384 & $7.4327$ & $0.47$ & $\geq0.31$ & sdB & WD/MS &  & SsdB & 193\\
PHL861/WD0048-202 & $7.4436$ & $0.47$ & $\geq0.47$ & sdB & WD/MS &  & SsdB & 196,193\\
PSRJ1022+1001 & $7.8051$ & $0.87$ & $1.6$ & WD & NS &  & - & 88\\
SDSSJ1211-0249 & $7.818$ & $0.52$ & $0.41$ & WD & M2 &  & - & 351\\
PSRJ0621+1002 & $8.3186805$ & $0.76$ & $1.53$ & WD & NS &  & - & 178\\
PG0940+068 & $8.330$ & $0.5$ & $\geq0.63$ & sdB & WD/MS &  & SsdB & 262,193\\
PSRJ1614-2230 & $8.68661942171$ & $0.493$ & $1.928$ & WD & NS &  & - & 114\\
Feige108 & $8.74651$ & $0.47$ & $\geq0.46$ & sdB & WD &  & SsdB & 97,193\\
EC20260-4757 & $8.952$ & $0.48$ & $\geq0.589$ & sdB & WD/MS &  & SsdB & 71,193\\
FFAqr & $9.208030$ & $0.35$ & $1.34$ & sdB & K0 &  & Sq & 447,216\\
PG1110+294 & $9.4152$ & $0.5$ & $\geq0.633$ & sdB & WD &  & SsdB & 257,193\\
SDSSJ2221+0029 & $9.588$ & $0.54$ & $0.38$ & WD & M3 &  & - & 351\\
PSRJ1807-2500B & $9.9566681588$ & $1.2064$ & $1.3655$ & WD & NS &  & - & 226\\
KIC11558725 & $10.0545$ & $0.48$ & $\geq0.63$ & sdB & WD &  & SsdB & 422\\
PG1558-007 & $10.3495$ & $0.48$ & $\geq0.412$ & sdB & WD/MS &  & SsdB & 71,193\\
LB1516/EC22590-4819 & $10.3598$ & $0.47$ & $\geq0.48$ & sdB & WD &  & SsdB & 71,136,193\\
PSRJ1918-0642 & $10.9131775801$ & $0.219$ & $1.18$ & WD & NS &  & - & 114\\
PSRB1855+09/PSRJ1857+0943 & $12.327171382$ & $0.258$ & $1.57$ & WD & NS &  & - & 212,432,287,331\\
PSRB2303+46/PSRJ2305+4707 & $12.33954454$ & $1.37$ & $1.16$ & WD & NS &  & - & 413\\
PSRJ1454-5846 & $12.42306553$ & $1.047552$ & $1.35$ & WD & NS &  & S/SM2 & 68,246\\
CS1246 & $14.105$ & $0.47$ & $\geq0.13$ & sdB & WD/MS &  & SsdB & 18,193\\
KIC7668647 & $14.1742$ & $0.47$ & $\geq0.40$ & sdB & WD &  & SsdB & 414\\
PSRJ1600-3053 & $14.3484577721$ & $0.34$ & $2.4$ & WD & NS &  & - & 331\\
G203-47 & $14.7136$ & $\geq0.5$ & $\geq0.30$ & WD & M3 &  & - & 79\\
2M14544500+4626456 & $15.0957084$ & $\geq0.693$ & $0.488$ & WD & MS &  & - & 67\\
RRLYR-02792 & $15.24340$ & $0.261$ & $1.67$ & WD & NS &  & - & 320\\
PG1619+522 & $15.3578$ & $0.5$ & $\geq0.376$ & sdB & WD &  & SsdB & 257,193\\
PG0919+273 & $15.5830$ & $0.48$ & $\geq0.480$ & sdB & WD &  & SsdB & 71,193\\
V651Mon/NGC2346 & $15.995$ & $0.4$ & $1.8$ & WD & A &  & - & 264\\
PSRJ1741+1351 & $16.335347828$ & $0.22$ & $1.14$ & WD & NS &  & - & 201\\
EGB5 & $16.537$ & $0.47$ & $\geq0.14$ & sdB & WD/M &  & SsdB & 135\\
HD185510/V1379Aql & $20.66096$ & $0.304$ & $2.27$ & sdB & K0 &  & - & 175\\
IKPeg/HR8210 & $21.7217$ & $1.15$ & $1.7$ & WD & A &  & - & 233,467\\
KOI-81 & $23.8776$ & $0.3$ & $2.71$ & WD & A0 &  & - & 441\\
PG0850+170 & $27.815$ & $0.5$ & $\geq0.466$ & sdB & WD/MS &  & SsdB & 257,193\\
PG1115+166 & $30.0873$ & $0.690$ & $\geq0.52$ & WD & WD &  & - & 239,281\\
PSRJ2234+0611 & $32.001401609$ & $0.275$ & $1.39$ & WD & NS &  & - & 9\\
PSRJ2045+3633 & $32.29784447$ & $0.873$ & $1.251$ & WD & NS &  & - & 242\\
Regulus/alfLeo & $40.11$ & $0.302$ & $3.4$ & WD & A &  & - & 119,341\\
S1040/NGC2682SAND1040 & $42.8$ & $0.22$ & $1.5$ & WD & G4 &  & - & 218\\
AYCet & $56.80$ & $0.55$ & $2.09$ & WD & G &  & - & 367\\
PSRJ1713+0747 & $67.82513826930$ & $0.286$ & $1.31$ & WD & NS &  & - & 466\\
KOI-3278 & $88.18052$ & $0.634$ & $1.042$ & WD & G &  & - & 176\\
PSRJ1903+0327 & $95.17411738$ & $1.06$ & $1.65$ & WD & NS &  & - & 114\\

%        $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$\\
    \enddata
    \tablecomments{
        %UPDATE, LINK
        %The full catalogue is available at CDS (DOI: \url{https://doi.org/10.26093/cds/vizier}). 
        The full catalogue is available in the online version in machine readable format. It contains additional columns about the mass ranges, the mass ratio, the separation, the eccentricity, the inclination, the radii, the effective temperatures, the luminosities, the surface gravity and an age estimate if available.\\[0.3\baselineskip]
        \emph{Types}: (WD) white dwarf, (sdB)/(sdO) sub dwarf B/O star, (BD) brown dwarf, (MS) main sequence star, (NS) neutron star, (BH) black hole, (BS) blue straggler, (-) unclassified, otherwise spectral type\\[0.3\baselineskip]
        \emph{Flags}: (S) statistically inferred mass (most likely inclination), (MT) mass transfer, (CV) cataclysmic variable, (TRI) triple, (SsdB) assumed sdB mass, (Sq) assumed mass ratio, (SM2) assumed companion mass, (SWD) assumed WD mass, (-) best reliable candidates\\[0.3\baselineskip]
    }
    \tablerefs{
        (1) \cite{aar+12};
(2) \cite{abd76};
(3) \cite{aca+00};
(4) \cite{adr+17};
(5) \cite{afw+13};
(6) \cite{agr+07};
(7) \cite{ai08};
(8) \cite{akl+03};
(9) \cite{aks+16};
(10) \cite{apk12};
(11) \cite{avk+12};
(12) \cite{bb05};
(13) \cite{bbb+03};
(14) \cite{bbv08};
(15) \cite{bcf+19};
(16) \cite{bcf+20};
(17) \cite{bch+98};
(18) \cite{bdc11};
(19) \cite{bdh+13};
(20) \cite{bfp+19};
(21) \cite{bgg+12};
(22) \cite{bgk+16};
(23) \cite{bgm+12};
(24) \cite{bhm+04};
(25) \cite{bia80};
(26) \cite{bjl+16};
(27) \cite{bka+10};
(28) \cite{bka+12};
(29) \cite{bka+13};
(30) \cite{bkb+11};
(31) \cite{bkd+13};
(32) \cite{bkh+11};
(33) \cite{bkk+17};
(34) \cite{bmd+12};
(35) \cite{bmg+15};
(36) \cite{bmo+11};
(37) \cite{bmp+14};
(38) \cite{bpf+20};
(39) \cite{bph94};
(40) \cite{br08};
(41) \cite{brb07};
(42) \cite{brb+99};
(43) \cite{brs+98};
(44) \cite{bru03};
(45) \cite{brv+12};
(46) \cite{bsc94};
(47) \cite{bsm+17};
(48) \cite{bss92};
(49) \cite{bt90};
(50) \cite{btj+19};
(51) \cite{bvd01};
(52) \cite{bvk03};
(53) \cite{bvk+06};
(54) \cite{bvk06};
(55) \cite{bvk+13};
(56) \cite{bwb+94};
(57) \cite{bwc+00};
(58) \cite{bwl+89};
(59) \cite{cbp+20};
(60) \cite{cbpl+20};
(61) \cite{cbs+21};
(62) \cite{cbw+12};
(63) \cite{cc77};
(64) \cite{ccb+20};
(65) \cite{cgg+20};
(66) \cite{cgk98};
(67) \cite{cla+21};
(68) \cite{clm+01};
(69) \cite{cmd+10};
(70) \cite{cml+11};
(71) \cite{cmm+11};
(72) \cite{cos+95};
(73) \cite{crf11};
(74) \cite{dbd93};
(75) \cite{dbm+06};
(76) \cite{dcl+16};
(77) \cite{ddg+14};
(78) \cite{ddm+09};
(79) \cite{dfb+99};
(80) \cite{dhn+01};
(81) \cite{dhs08};
(82) \cite{dkt+15};
(83) \cite{dmj91};
(84) \cite{dns+15};
(85) \cite{dq10};
(86) \cite{dr03};
(87) \cite{dsw+17};
(88) \cite{dvk+16};
(89) \cite{dws12};
(90) \cite{eah06};
(91) \cite{eb01};
(92) \cite{ebo+21};
(93) \cite{edc07};
(94) \cite{ede08};
(95) \cite{edh+19};
(96) \cite{eha+05};
(97) \cite{ehl+04};
(98) \cite{emc+07};
(99) \cite{epw+05};
(100) \cite{eqr+21};
(101) \cite{erm+16};
(102) \cite{esc+08};
(103) \cite{fbg+11};
(104) \cite{fbh08};
(105) \cite{fcp+21};
(106) \cite{fdm+04};
(107) \cite{fdmb04};
(108) \cite{feg+08};
(109) \cite{fgf+10};
(110) \cite{fkm+15};
(111) \cite{flh+99};
(112) \cite{fms+90b};
(113) \cite{fms+90c};
(114) \cite{fpe+16};
(115) \cite{fsk+10};
(116) \cite{gah+04};
(117) \cite{gcb+12};
(118) \cite{gdk+14};
(119) \cite{gdr+08};
(120) \cite{geh+09};
(121) \cite{gfh+04};
(122) \cite{gfh05};
(123) \cite{ggm+17};
(124) \cite{ghe+13};
(125) \cite{ghk+10};
(126) \cite{ghm+18};
(127) \cite{ghp+10};
(128) \cite{giz98};
(129) \cite{gke+08};
(130) \cite{glb+06};
(131) \cite{gmn+11};
(132) \cite{gms+18};
(133) \cite{gmw+13};
(134) \cite{gnh+07};
(135) \cite{gnh+11};
(136) \cite{goh+14};
(137) \cite{gs21};
(138) \cite{gwc+10};
(139) \cite{gzt+15};
(140) \cite{hba+10};
(141) \cite{hbk+14};
(142) \cite{hcc85};
(143) \cite{hcw+20};
(144) \cite{hdo+04};
(145) \cite{hel97};
(146) \cite{hes88};
(147) \cite{hfl+15};
(148) \cite{hfr+17};
(149) \cite{hgb+15};
(150) \cite{hhc+06};
(151) \cite{hhd+09};
(152) \cite{hhh96};
(153) \cite{hjd+16};
(154) \cite{hkb+12};
(155) \cite{hll+17};
(156) \cite{hls+04};
(157) \cite{hmk+16};
(158) \cite{hmw+13};
(159) \cite{hpt+97};
(160) \cite{hs04};
(161) \cite{hsd+93};
(162) \cite{hsj90};
(163) \cite{hsp+20};
(164) \cite{hst+95};
(165) \cite{hws86};
(166) \cite{hws91};
(167) \cite{hww93};
(168) \cite{hzn+17};
(169) \cite{iet+05};
(170) \cite{jbm+14};
(171) \cite{jbo+07};
(172) \cite{jbr+15};
(173) \cite{jbs+19};
(174) \cite{jl88};
(175) \cite{js97};
(176) \cite{ka14};
(177) \cite{kab+10};
(178) \cite{kas12};
(179) \cite{kb88};
(180) \cite{kba+07};
(181) \cite{kba+09};
(182) \cite{kba+10};
(183) \cite{kba+11};
(184) \cite{kba+12};
(185) \cite{kbb+20};
(186) \cite{kbb21};
(187) \cite{kbd+14};
(188) \cite{kbg+17};
(189) \cite{kbh+11};
(190) \cite{Kbk+11};
(191) \cite{kbm+20};
(192) \cite{kgb+15};
(193) \cite{kgh+15};
(194) \cite{kgm+14};
(195) \cite{khg+14};
(196) \cite{khj+06};
(197) \cite{kil11};
(198) \cite{kkb20};
(199) \cite{kkp+10};
(200) \cite{kks+18};
(201) \cite{kkz+20};
(202) \cite{kmw+14};
(203) \cite{knn+03};
(204) \cite{kpo+12};
(205) \cite{kr11};
(206) \cite{krt+07};
(207) \cite{krz62};
(208) \cite{ks78};
(209) \cite{ksg+16};
(210) \cite{ksm88};
(211) \cite{ktk+21};
(212) \cite{ktr94};
(213) \cite{kvd+08};
(214) \cite{kvk+02};
(215) \cite{kvk+14};
(216) \cite{kvo+15};
(217) \cite{kzw+21};
(218) \cite{lab+97};
(219) \cite{lan82};
(220) \cite{lcp+14};
(221) \cite{ldg+14};
(222) \cite{ldm+06};
(223) \cite{ldm+07};
(224) \cite{ldm+08};
(225) \cite{ldmg06};
(226) \cite{lfr+12};
(227) \cite{lgh+09};
(228) \cite{lhn+05};
(229) \cite{lkg+14};
(230) \cite{lkk+09};
(231) \cite{lks+12};
(232) \cite{lp81};
(233) \cite{lsb+93};
(234) \cite{ma98};
(235) \cite{mab+11};
(236) \cite{mar00};
(237) \cite{mar95};
(238) \cite{mbh+14};
(239) \cite{mbm+02};
(240) \cite{md96};
(241) \cite{mdd95};
(242) \cite{mfb+20};
(243) \cite{mgh+16};
(244) \cite{mgs+11};
(245) \cite{mhm+01};
(246) \cite{mht+05};
(247) \cite{mlb+15};
(248) \cite{mld+17a};
(249) \cite{mld+17b};
(250) \cite{mlp+19};
(251) \cite{mm99};
(252) \cite{mmb97};
(253) \cite{mmc+00};
(254) \cite{mmh+02};
(255) \cite{mmm+00};
(256) \cite{mmm02};
(257) \cite{mmm+03};
(258) \cite{mmm+04};
(259) \cite{mmm+05};
(260) \cite{mmm+98};
(261) \cite{mmm+99};
(262) \cite{mmmg00};
(263) \cite{mmn00};
(264) \cite{mn81};
(265) \cite{mnd+06};
(266) \cite{mom+07};
(267) \cite{ms98};
(268) \cite{msh+01};
(269) \cite{msm+13};
(270) \cite{msm+14};
(271) \cite{msr+02};
(272) \cite{mte+10};
(273) \cite{mum69};
(274) \cite{mvs+13};
(275) \cite{mw74};
(276) \cite{mwl+16};
(277) \cite{mwm+19};
(278) \cite{neh+01};
(279) \cite{ngs+11};
(280) \cite{nkl+04};
(281) \cite{nkl+20};
(282) \cite{nkn+02};
(283) \cite{nkn+07};
(284) \cite{nnk+05};
(285) \cite{nsb+11};
(286) \cite{nsk08};
(287) \cite{nss03};
(288) \cite{nz08};
(289) \cite{obs01};
(290) \cite{ogb+10};
(291) \cite{ogs+13};
(292) \cite{okk+03};
(293) \cite{onh+06};
(294) \cite{otk01};
(295) \cite{otr+14};
(296) \cite{ow99};
(297) \cite{owh+99};
(298) \cite{pb94};
(299) \cite{pcs+02};
(300) \cite{pen85};
(301) \cite{pfr+02};
(302) \cite{pgb+12};
(303) \cite{pgm+09};
(304) \cite{pgm+13};
(305) \cite{pgs+21};
(306) \cite{phm+17};
(307) \cite{pka+21};
(308) \cite{pkg11};
(309) \cite{pkh+05};
(310) \cite{pld+13};
(311) \cite{pm15};
(312) \cite{pmc+10a};
(313) \cite{pmc+10b};
(314) \cite{pmg+12};
(315) \cite{pmgd+12};
(316) \cite{ppb+07};
(317) \cite{psg+15};
(318) \cite{pst+18};
(319) \cite{pt06};
(320) \cite{ptg+12};
(321) \cite{pwn+97};
(322) \cite{qdh+07};
(323) \cite{qzz+09};
(324) \cite{rb11};
(325) \cite{rgb+07};
(326) \cite{rgb88};
(327) \cite{rgm+05};
(328) \cite{rgn+07};
(329) \cite{rgs+08};
(330) \cite{rhc02};

    }
\end{deluxetable*}
\begin{deluxetable*}{c}
    \tabletypesize{\scriptsize}
    \tablenum{3}
    \tablecaption{
        \textit{(continued)}
    }
    \tablewidth{\textwidth}
    \tablehead{
        \parbox{\textwidth}{~}
    }
    \startdata
    \enddata
    \tablerefs{
        (331) \cite{rhc+16};
(332) \cite{rhp00};
(333) \cite{rk03};
(334) \cite{rm02};
(335) \cite{rmc+01};
(336) \cite{rmc87};
(337) \cite{rmr+21};
(338) \cite{rnl+15};
(339) \cite{rpc+14};
(340) \cite{rpg+17};
(341) \cite{rph09};
(342) \cite{rrg+01};
(343) \cite{rrm+10};
(344) \cite{rsa+14};
(345) \cite{rsm+15};
(346) \cite{rst+20};
(347) \cite{rtg+09};
(348) \cite{rto+10};
(349) \cite{rvj+13};
(350) \cite{rvt+13};
(351) \cite{rzs+12};
(352) \cite{sbb+13};
(353) \cite{sbd+11};
(354) \cite{sbd+15};
(355) \cite{sbk+94};
(356) \cite{sbn+12};
(357) \cite{sbn+15};
(358) \cite{sbs+02};
(359) \cite{sbs03};
(360) \cite{sbs+04};
(361) \cite{sbz01};
(362) \cite{sc94};
(363) \cite{sch20};
(364) \cite{scs+20};
(365) \cite{sdm+13};
(366) \cite{sdm98};
(367) \cite{sfg85};
(368) \cite{sgb+14};
(369) \cite{sgd+13};
(370) \cite{sgh+07};
(371) \cite{sgh+14};
(372) \cite{sgs+08};
(373) \cite{sgs13};
(374) \cite{sh03};
(375) \cite{sh88};
(376) \cite{sha83};
(377) \cite{shb+04};
(378) \cite{shh06};
(379) \cite{shi02};
(380) \cite{shk+07};
(381) \cite{shl+07};
(382) \cite{shs+11};
(383) \cite{si94};
(384) \cite{sj14};
(385) \cite{skb+02};
(386) \cite{sld+11};
(387) \cite{slh+15};
(388) \cite{slo88};
(389) \cite{sls+17};
(390) \cite{sm97};
(391) \cite{sob+12};
(392) \cite{spb+08};
(393) \cite{spb+09};
(394) \cite{spk+99};
(395) \cite{spr+03};
(396) \cite{spw87};
(397) \cite{src+15};
(398) \cite{ssb+13};
(399) \cite{ssg+01};
(400) \cite{ssh+07};
(401) \cite{ssh+20};
(402) \cite{sss01};
(403) \cite{sss+05};
(404) \cite{sta87};
(405) \cite{stb+93};
(406) \cite{ste21};
(407) \cite{str05};
(408) \cite{sv81};
(409) \cite{sw96};
(410) \cite{swl+93};
(411) \cite{syb+12};
(412) \cite{szt+20};
(413) \cite{tam+93};
(414) \cite{tbn+14};
(415) \cite{tdl+01};
(416) \cite{tds+05};
(417) \cite{tdw+04};
(418) \cite{tft04};
(419) \cite{tgs+07};
(420) \cite{tgz+09};
(421) \cite{tnr+04};
(422) \cite{tob+12};
(423) \cite{tok97};
(424) \cite{tsg+14};
(425) \cite{tsg+99};
(426) \cite{tvs+13};
(427) \cite{twh+97};
(428) \cite{tyr+10};
(429) \cite{uks10};
(430) \cite{vao+07};
(431) \cite{vbb+01};
(432) \cite{vbk+00};
(433) \cite{vbk96};
(434) \cite{vcf+08};
(435) \cite{vcf+14};
(436) \cite{vgm+07};
(437) \cite{vkb+21};
(438) \cite{vko+12};
(439) \cite{vkr+18};
(440) \cite{vog81};
(441) \cite{vrb+10};
(442) \cite{vrx+20};
(443) \cite{vsh+03};
(444) \cite{vsm+10};
(445) \cite{vtk+11};
(446) \cite{vtp99};
(447) \cite{vw03};
(448) \cite{vwv+15};
(449) \cite{wc04};
(450) \cite{wcg+02};
(451) \cite{wdr+03};
(452) \cite{wfm+07};
(453) \cite{wh88};
(454) \cite{whb+89};
(455) \cite{wld+02};
(456) \cite{wlz+18};
(457) \cite{ws99};
(458) \cite{wss+07};
(459) \cite{wt75};
(460) \cite{wtj+16};
(461) \cite{wtk+21};
(462) \cite{wwi+99};
(463) \cite{zfl+16};
(464) \cite{zfl+17};
(465) \cite{zql+11};
(466) \cite{zsd+15};
(467) \cite{zsg11};
(468) \cite{zsp+16};

    }
\end{deluxetable*}
